CoMadOut -- A Robust Outlier Detection Algorithm based on CoMAD

Unsupervised learning methods are well established in the area of anomaly detection and achieve state of the art performances on outlier datasets. Outliers play a significant role, since they bear the potential to distort the predictions of a machine learning algorithm on a given dataset. Especially among PCA-based methods, outliers have an additional destructive potential regarding the result: they may not only distort the orientation and translation of the principal components, they also make it more complicated to detect outliers. To address this problem, we propose the robust outlier detection algorithm CoMadOut, which satisfies two required properties: (1) being robust towards outliers and (2) detecting them. Our CoMadOut outlier detection variants using comedian PCA define, dependent on its variant, an inlier region with a robust noise margin by measures of in-distribution (variant CMO) and optimized scores by measures of out-of-distribution (variants CMO*), e.g. kurtosis-weighting by CMO+k. These measures allow distribution based outlier scoring for each principal component, and thus, an appropriate alignment of the degree of outlierness between normal and abnormal instances. Experiments comparing CoMadOut with traditional, deep and other comparable robust outlier detection methods showed that the performance of the introduced CoMadOut approach is competitive to well established methods related to average precision (AP), area under the precision recall curve (AUPRC) and area under the receiver operating characteristic (AUROC) curve. In summary our approach can be seen as a robust alternative for outlier detection tasks.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.044724 & 0.045308 & 0.045306 & 0.046634 & 0.046287 & 0.050000 & 0.045707 & 0.045711 & 0.047568 & 0.045942 & 0.046790 & 0.046427 & 0.047336 & 0.046875 & \bfseries 0.053103 & 0.052243 & 0.048562 & 0.049102 & 0.047434 & 0.045893 & 0.047301 & 0.050000 & 0.045824 & 0.046800 & 0.046733 & 0.048054 & 0.047372 \\[1.5ex]
arrhytmia & \bfseries 0.583627 & 0.562570 & 0.401388 & 0.431523 & 0.436417 & 0.311826 & 0.456989 & 0.489558 & 0.419830 & 0.471999 & 0.395087 & 0.440065 & 0.343874 & 0.342964 & 0.207777 & 0.219795 & 0.202972 & 0.414867 & 0.472525 & 0.136475 & 0.232062 & 0.158957 & 0.285995 & 0.397865 & 0.397781 & 0.169328 & 0.360928 \\[1.5ex]
cardio & 0.251333 & 0.377497 & 0.266436 & 0.397465 & 0.393873 & 0.201126 & \bfseries 0.677366 & 0.567422 & 0.466654 & 0.563401 & 0.612072 & 0.339740 & 0.574698 & 0.343690 & 0.218981 & 0.218981 & 0.293313 & 0.154308 & 0.285894 & 0.533209 & 0.337562 & 0.355416 & 0.463834 & 0.626168 & 0.610493 & 0.113230 & 0.394006 \\[1.5ex]
annthyroid & 0.077931 & 0.625916 & \bfseries 0.662649 & 0.635331 & 0.642549 & 0.270832 & 0.184498 & 0.153584 & 0.183403 & 0.315029 & 0.191271 & 0.074167 & 0.075268 & 0.056714 & 0.077380 & 0.070032 & 0.070823 & 0.205271 & 0.219291 & 0.105847 & 0.504815 & 0.091504 & 0.157324 & 0.231436 & 0.191529 & 0.112233 & 0.237947 \\[1.5ex]
breastw & 0.910604 & 0.987017 & 0.961325 & 0.966530 & 0.863462 & 0.777642 & 0.910820 & 0.957041 & 0.959415 & 0.972006 & 0.957770 & 0.973123 & \bfseries 0.990672 & 0.975286 & 0.935219 & 0.885334 & 0.718703 & 0.271975 & 0.929932 & 0.940377 & 0.968966 & 0.968966 & 0.939455 & 0.847350 & 0.898759 & 0.833327 & 0.896195 \\[1.5ex]
letter & 0.068543 & 0.081984 & 0.106329 & 0.118586 & 0.118100 & 0.081380 & 0.152126 & 0.078427 & 0.077260 & 0.094046 & 0.076354 & 0.094515 & 0.064677 & 0.072535 & 0.073068 & 0.078461 & 0.059630 & \bfseries 0.486379 & 0.390940 & 0.389391 & 0.179835 & 0.179835 & 0.226600 & 0.098940 & 0.076728 & 0.101201 & 0.139457 \\[1.5ex]
thyroid & 0.063508 & \bfseries 0.794024 & 0.793795 & 0.770701 & 0.772753 & 0.524549 & 0.097451 & 0.315292 & 0.452138 & 0.518210 & 0.355975 & 0.024655 & 0.021994 & 0.033335 & 0.281724 & 0.323485 & 0.061763 & 0.110424 & 0.251382 & 0.149337 & 0.702109 & 0.077093 & 0.257865 & 0.466601 & 0.359674 & 0.112277 & 0.334312 \\[1.5ex]
mammography & 0.233094 & 0.067335 & 0.095323 & 0.024553 & 0.024458 & 0.043168 & 0.150612 & 0.159932 & 0.127278 & 0.193965 & 0.198168 & 0.105948 & 0.213702 & \bfseries 0.234845 & 0.175896 & 0.199834 & 0.077604 & 0.089125 & 0.157636 & 0.183394 & 0.035255 & 0.033031 & 0.177659 & 0.161727 & 0.198468 & 0.156744 & 0.135337 \\[1.5ex]
pima & 0.437570 & 0.498754 & 0.513239 & 0.507109 & 0.509330 & 0.383039 & 0.475193 & 0.448181 & 0.510109 & 0.500960 & 0.466714 & 0.535907 & \bfseries 0.547032 & 0.528505 & 0.542989 & 0.524839 & 0.375902 & 0.368692 & 0.458835 & 0.373526 & 0.488681 & 0.488681 & 0.496046 & 0.412383 & 0.427524 & 0.478584 & 0.473012 \\[1.5ex]
musk & 0.095039 & 0.281436 & 0.223809 & 0.057856 & 0.054205 & 0.080963 & \bfseries 1.000000 & \bfseries 1.000000 & 0.968157 & 0.976565 & 0.999789 & 0.774522 & 0.059290 & 0.972378 & 0.027482 & 0.028949 & 0.082694 & 0.027026 & 0.022974 & 0.041231 & 0.999350 & 0.221350 & 0.897909 & \bfseries 1.000000 & 0.999831 & 0.044309 & 0.459120 \\[1.5ex]
optdigits & 0.032639 & 0.046866 & 0.032766 & 0.053972 & 0.053341 & 0.033872 & 0.020700 & 0.029450 & \bfseries 0.149819 & 0.053004 & 0.026693 & 0.033240 & 0.018456 & 0.020115 & 0.037178 & 0.033185 & 0.026926 & 0.064621 & 0.030085 & 0.028037 & 0.021865 & 0.024264 & 0.026518 & 0.026608 & 0.026621 & 0.028201 & 0.037655 \\[1.5ex]
pendigits & 0.073021 & 0.196588 & 0.118785 & 0.080069 & 0.084143 & 0.080811 & 0.099740 & 0.197373 & \bfseries 0.250329 & 0.248894 & 0.218333 & 0.038393 & 0.021402 & 0.024763 & 0.020515 & 0.025568 & 0.021097 & 0.036922 & 0.064362 & 0.207590 & 0.069130 & 0.069130 & 0.055515 & 0.233789 & 0.221363 & 0.034301 & 0.107382 \\[1.5ex]
mnist & 0.154220 & 0.296131 & 0.396662 & 0.199696 & 0.197947 & 0.194243 & 0.092069 & 0.092069 & 0.156714 & 0.269967 & 0.382761 & 0.104259 & 0.108771 & 0.177531 & 0.063674 & 0.063818 & 0.099170 & 0.185051 & 0.338316 & 0.092069 & 0.317719 & 0.093366 & 0.381626 & \bfseries 0.397418 & 0.384055 & 0.098302 & 0.205293 \\[1.5ex]
shuttle & 0.817244 & 0.815616 & 0.141191 & 0.938526 & 0.171439 & 0.801167 & 0.131533 & 0.237959 & 0.925127 & \bfseries 0.977436 & 0.915382 & 0.690709 & 0.771436 & 0.246877 & 0.047237 & 0.093457 & 0.069546 & 0.102438 & 0.175084 & 0.187763 & 0.841147 & 0.071511 & 0.871268 & 0.914748 & 0.915435 & 0.748381 & 0.523833 \\[1.5ex]
satellite & 0.608460 & 0.647049 & 0.660381 & 0.658318 & 0.647904 & 0.539910 & 0.654204 & 0.666250 & 0.693566 & 0.656724 & 0.605734 & 0.546718 & 0.488460 & 0.596278 & 0.384551 & 0.426822 & 0.377980 & 0.371941 & 0.531129 & 0.308323 & \bfseries 0.767194 & \bfseries 0.767194 & 0.514233 & 0.691912 & 0.605760 & 0.256823 & 0.564378 \\[1.5ex]
satimage-2 & 0.734364 & 0.944606 & \bfseries 0.972979 & 0.673542 & 0.763823 & 0.102453 & 0.969029 & 0.968962 & 0.716239 & 0.924362 & 0.872453 & 0.932183 & 0.881035 & 0.965457 & 0.149419 & 0.214721 & 0.059414 & 0.032237 & 0.341379 & 0.010431 & 0.684942 & 0.684942 & 0.367157 & 0.829547 & 0.871151 & 0.012272 & 0.603042 \\[1.5ex]
wine & 0.141460 & 0.251807 & 0.320398 & 0.178232 & 0.183575 & 0.163256 & 0.393421 & \bfseries 0.990909 & 0.165327 & 0.212801 & 0.255486 & \bfseries 0.990909 & \bfseries 0.990909 & \bfseries 0.990909 & \bfseries 0.990909 & \bfseries 0.990909 & 0.312500 & 0.969798 & 0.954040 & 0.096980 & 0.729536 & 0.729536 & 0.112100 & 0.154926 & 0.099019 & 0.302085 & 0.487375 \\[1.5ex]
vowels & 0.153119 & 0.098985 & 0.211464 & 0.062379 & 0.062380 & 0.069237 & 0.240038 & 0.127177 & 0.081399 & 0.171588 & 0.068347 & 0.174115 & 0.138590 & 0.322029 & 0.284294 & 0.272224 & 0.080879 & 0.316235 & \bfseries 0.551346 & 0.195171 & 0.055191 & 0.055191 & 0.360970 & 0.079349 & 0.067384 & 0.110708 & 0.169607 \\[1.5ex]
glass & 0.131993 & 0.082361 & 0.086750 & 0.126128 & 0.102578 & 0.048446 & 0.075337 & 0.095368 & 0.069160 & 0.106554 & 0.071012 & 0.246049 & 0.257409 & \bfseries 0.339660 & 0.033112 & 0.032662 & 0.049314 & 0.153510 & 0.160010 & 0.087288 & 0.117569 & 0.091896 & 0.080438 & 0.077859 & 0.073194 & 0.098403 & 0.111310 \\[1.5ex]
wbc & 0.429879 & 0.474648 & 0.444696 & 0.615533 & 0.603564 & 0.310185 & 0.440517 & 0.579639 & \bfseries 0.702767 & 0.593093 & 0.556957 & 0.477076 & 0.514636 & 0.554237 & 0.502995 & 0.536312 & 0.234497 & 0.427263 & 0.502821 & 0.561504 & 0.433796 & 0.434206 & 0.434004 & 0.448531 & 0.515641 & 0.131142 & 0.479236 \\[1.5ex]
boston & 0.876855 & \bfseries 0.970598 & 0.837795 & 0.776963 & 0.743719 & 0.570373 & 0.586431 & 0.578611 & 0.545064 & 0.733192 & 0.890674 & 0.562563 & 0.418150 & 0.408855 & 0.425201 & 0.419839 & 0.432025 & 0.559320 & 0.631631 & 0.351397 & 0.700888 & 0.357365 & 0.589993 & 0.809424 & 0.878053 & 0.386419 & 0.616977 \\[1.5ex]
\midrule 
WIN & 1.000000 & 2.000000 & 2.000000 & 0.000000 & 0.000000 & 0.000000 & 2.000000 & 2.000000 & \bfseries 3.000000 & 1.000000 & 0.000000 & 1.000000 & \bfseries 3.000000 & \bfseries 3.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & 1.000000 & 0.000000 & 2.000000 & 0.000000 & 0.000000 & 1.115385 \\[1.5ex]
AVG & 0.329487 & 0.435576 & 0.394927 & 0.396174 & 0.355993 & 0.268499 & 0.373990 & 0.418043 & 0.412730 & \bfseries 0.457130 & 0.436372 & 0.390728 & 0.359419 & 0.393040 & 0.263462 & 0.271975 & 0.178824 & 0.256976 & 0.357955 & 0.239297 & 0.439758 & 0.285878 & 0.368682 & 0.426352 & 0.422152 & 0.208396 & 0.351608 \\[1.5ex]
ARK & 14.238095 & 9.809524 & 10.000000 & 10.000000 & 11.619048 & 15.809524 & 12.571429 & 10.952381 & 10.190476 & 7.523810 & 10.619048 & 12.190476 & 13.190476 & 12.333333 & 15.952381 & 15.523810 & 20.000000 & 14.952381 & 11.761905 & 16.190476 & 11.666667 & 15.523810 & 13.285714 & 10.809524 & 11.571429 & 17.619048 & 12.919414 \\[1.5ex]
RK & 17.000000 & 2.000000 & 3.000000 & 3.000000 & 9.000000 & 20.000000 & 14.000000 & 7.000000 & 4.000000 & \bfseries 1.000000 & 5.000000 & 12.000000 & 15.000000 & 13.000000 & 21.000000 & 19.000000 & 24.000000 & 18.000000 & 11.000000 & 22.000000 & 10.000000 & 19.000000 & 16.000000 & 6.000000 & 8.000000 & 23.000000 & 12.384615 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.046804 & 0.046544 & 0.046481 & 0.046693 & 0.046697 & 0.050000 & 0.047184 & 0.045714 & 0.047568 & 0.045942 & 0.046818 & \bfseries 0.053226 & 0.048010 & 0.046641 & 0.046462 & 0.046371 & 0.048965 & 0.049102 & 0.047434 & 0.045893 & 0.045775 & 0.050000 & 0.045824 & 0.046800 & 0.046733 & 0.048054 & 0.047374 \\[1.5ex]
arrhytmia & 0.418278 & 0.498537 & \bfseries 0.507573 & 0.473604 & 0.477107 & 0.259604 & 0.437436 & 0.488931 & 0.419830 & 0.471999 & 0.392624 & 0.389153 & 0.261098 & 0.260480 & 0.263084 & 0.250035 & 0.201683 & 0.414867 & 0.472525 & 0.136475 & 0.239083 & 0.158957 & 0.285995 & 0.397865 & 0.397781 & 0.169328 & 0.351690 \\[1.5ex]
cardio & 0.189576 & 0.343230 & 0.380866 & 0.205625 & 0.200570 & 0.149745 & 0.690076 & 0.659719 & 0.466654 & 0.563401 & 0.590827 & 0.255334 & \bfseries 0.703615 & 0.302730 & 0.535627 & 0.263059 & 0.397577 & 0.154308 & 0.285894 & 0.533209 & 0.385621 & 0.344084 & 0.463834 & 0.626168 & 0.610493 & 0.113230 & 0.400580 \\[1.5ex]
annthyroid & 0.091705 & 0.446882 & 0.440181 & 0.437656 & 0.429818 & 0.246400 & 0.083937 & 0.100821 & 0.183403 & 0.315029 & 0.272873 & 0.074167 & 0.052466 & 0.043089 & 0.057144 & 0.043093 & 0.072642 & 0.205271 & 0.219291 & 0.105847 & \bfseries 0.504815 & 0.091504 & 0.157324 & 0.231436 & 0.191529 & 0.112233 & 0.200406 \\[1.5ex]
breastw & 0.678824 & 0.891453 & 0.869548 & 0.843416 & 0.793343 & 0.674565 & 0.876534 & 0.934049 & 0.959415 & 0.972006 & 0.708735 & 0.982058 & \bfseries 0.992965 & 0.992210 & 0.932525 & 0.914502 & 0.704954 & 0.271975 & 0.929932 & 0.940377 & 0.968966 & 0.968966 & 0.939455 & 0.847350 & 0.898759 & 0.833327 & 0.858470 \\[1.5ex]
letter & 0.091727 & 0.059864 & 0.063532 & 0.076114 & 0.085571 & 0.065652 & 0.067919 & 0.044568 & 0.077260 & 0.094046 & 0.076861 & 0.056970 & 0.059915 & 0.062748 & 0.076183 & 0.081568 & 0.061273 & \bfseries 0.486379 & 0.390940 & 0.389391 & 0.179835 & 0.179835 & 0.226600 & 0.098940 & 0.076728 & 0.101201 & 0.128139 \\[1.5ex]
thyroid & 0.043478 & \bfseries 0.806817 & 0.804604 & 0.802070 & 0.800482 & 0.543213 & 0.048945 & 0.088660 & 0.452138 & 0.518210 & 0.518008 & 0.024655 & 0.012974 & 0.012614 & 0.014279 & 0.012710 & 0.064640 & 0.110424 & 0.251382 & 0.149337 & 0.702109 & 0.077093 & 0.257865 & 0.466601 & 0.359674 & 0.112277 & 0.309818 \\[1.5ex]
mammography & 0.025513 & 0.022854 & 0.029077 & 0.026570 & 0.031108 & 0.023123 & \bfseries 0.402285 & 0.112791 & 0.127278 & 0.193965 & 0.148641 & 0.038798 & 0.177930 & 0.195369 & 0.111220 & 0.120499 & 0.091231 & 0.089125 & 0.157636 & 0.183394 & 0.111691 & 0.030620 & 0.177659 & 0.161727 & 0.198468 & 0.156744 & 0.120974 \\[1.5ex]
pima & 0.348958 & 0.463684 & 0.468300 & 0.460911 & 0.468433 & 0.391413 & 0.427373 & 0.433915 & 0.510109 & 0.500960 & 0.378402 & 0.533362 & 0.549065 & 0.521380 & \bfseries 0.554693 & 0.526310 & 0.377560 & 0.368692 & 0.458835 & 0.373526 & 0.488681 & 0.488681 & 0.496046 & 0.412383 & 0.427524 & 0.478584 & 0.457992 \\[1.5ex]
musk & 0.031679 & 0.670925 & \bfseries 1.000000 & 0.150750 & 0.514390 & 0.163025 & 0.090777 & \bfseries 1.000000 & 0.968157 & 0.976565 & 0.997659 & 0.919296 & 0.049922 & \bfseries 1.000000 & 0.027324 & 0.049319 & 0.100291 & 0.027026 & 0.022974 & 0.041231 & 0.999290 & 0.221350 & 0.897909 & \bfseries 1.000000 & 0.999831 & 0.044309 & 0.498615 \\[1.5ex]
optdigits & 0.028758 & 0.037618 & 0.056768 & 0.060937 & 0.068715 & 0.037830 & 0.054019 & 0.031219 & \bfseries 0.149819 & 0.053004 & 0.024594 & 0.032404 & 0.029480 & 0.038561 & 0.047945 & 0.064701 & 0.034528 & 0.064621 & 0.030085 & 0.028037 & 0.021865 & 0.024264 & 0.026517 & 0.026608 & 0.026621 & 0.028201 & 0.043374 \\[1.5ex]
pendigits & 0.036211 & \bfseries 0.655776 & 0.603262 & 0.521410 & 0.477377 & 0.059113 & 0.250439 & 0.220056 & 0.250329 & 0.248894 & 0.134599 & 0.022707 & 0.015791 & 0.025775 & 0.023909 & 0.026602 & 0.020510 & 0.036922 & 0.064362 & 0.207590 & 0.069130 & 0.069130 & 0.055515 & 0.233789 & 0.221363 & 0.034301 & 0.176341 \\[1.5ex]
mnist & 0.111116 & 0.132410 & 0.142714 & 0.198521 & 0.197904 & 0.160715 & 0.292643 & 0.268581 & 0.156714 & 0.269967 & 0.389584 & 0.064261 & 0.061379 & 0.091749 & 0.115636 & 0.157001 & 0.107637 & 0.185051 & 0.338316 & 0.092069 & 0.317719 & 0.093366 & 0.381626 & \bfseries 0.397418 & 0.384055 & 0.098302 & 0.200248 \\[1.5ex]
shuttle & 0.072513 & 0.233163 & 0.077157 & 0.157165 & 0.077270 & 0.073048 & 0.131533 & 0.222965 & 0.925127 & \bfseries 0.977436 & 0.922931 & 0.771741 & 0.842794 & 0.384677 & 0.720946 & 0.352871 & 0.490068 & 0.102438 & 0.175084 & 0.187763 & 0.841148 & 0.071511 & 0.871268 & 0.914748 & 0.915435 & 0.748381 & 0.471584 \\[1.5ex]
satellite & 0.319752 & 0.601460 & 0.617558 & 0.631507 & 0.643672 & 0.513381 & 0.637083 & 0.664691 & 0.693566 & 0.656724 & 0.654245 & 0.399436 & 0.507780 & 0.613787 & 0.547149 & 0.568945 & 0.423609 & 0.371941 & 0.531129 & 0.308323 & \bfseries 0.767194 & \bfseries 0.767194 & 0.514233 & 0.691912 & 0.605760 & 0.256823 & 0.558033 \\[1.5ex]
satimage-2 & 0.803971 & 0.925560 & 0.962726 & 0.967995 & \bfseries 0.973076 & 0.075452 & 0.963665 & 0.969031 & 0.716239 & 0.924362 & 0.865738 & 0.339415 & 0.932366 & 0.964176 & 0.334688 & 0.473050 & 0.046557 & 0.032237 & 0.341379 & 0.010431 & 0.684942 & 0.684942 & 0.367157 & 0.829547 & 0.871151 & 0.012272 & 0.618159 \\[1.5ex]
wine & 0.077519 & 0.267248 & 0.394586 & 0.303250 & 0.361655 & 0.167373 & 0.542546 & \bfseries 0.990909 & 0.165327 & 0.212801 & 0.268466 & 0.962222 & 0.965152 & 0.965152 & 0.965152 & 0.965152 & 0.294118 & 0.969798 & 0.954040 & 0.096980 & 0.729536 & 0.729536 & 0.112100 & 0.154926 & 0.099019 & 0.302085 & 0.500640 \\[1.5ex]
vowels & 0.037534 & 0.022242 & 0.022968 & 0.025740 & 0.027115 & 0.035422 & 0.020500 & 0.022355 & 0.081399 & 0.171588 & 0.050392 & 0.035654 & 0.022070 & 0.022927 & 0.024661 & 0.026524 & 0.035944 & 0.316235 & \bfseries 0.551346 & 0.195171 & 0.055191 & 0.055191 & 0.360970 & 0.079349 & 0.067384 & 0.110708 & 0.095253 \\[1.5ex]
glass & 0.106570 & 0.079789 & 0.074978 & 0.083230 & 0.079014 & 0.043046 & 0.078828 & 0.069887 & 0.069160 & 0.106554 & 0.075875 & 0.042056 & 0.249577 & 0.384152 & 0.250951 & \bfseries 0.435731 & 0.061371 & 0.153510 & 0.160010 & 0.087288 & 0.117569 & 0.091896 & 0.080438 & 0.077859 & 0.073194 & 0.098403 & 0.124267 \\[1.5ex]
wbc & 0.498368 & 0.522937 & 0.601186 & 0.403783 & 0.482767 & 0.243837 & 0.570467 & 0.583763 & \bfseries 0.702767 & 0.593093 & 0.501839 & 0.055556 & 0.588600 & 0.599368 & 0.351125 & 0.320470 & 0.172189 & 0.427263 & 0.502821 & 0.561504 & 0.433796 & 0.434206 & 0.434004 & 0.448531 & 0.515641 & 0.131142 & 0.449270 \\[1.5ex]
boston & 0.353755 & 0.812411 & 0.700942 & 0.667450 & 0.587062 & 0.507366 & 0.589941 & 0.575354 & 0.545064 & 0.733192 & 0.836860 & 0.634081 & 0.475008 & 0.442825 & 0.431714 & 0.400970 & 0.397288 & 0.559320 & 0.631631 & 0.351397 & 0.700888 & 0.357365 & 0.589993 & 0.809424 & \bfseries 0.878053 & 0.386419 & 0.575222 \\[1.5ex]
\midrule 
WIN & 0.000000 & \bfseries 2.000000 & \bfseries 2.000000 & 0.000000 & 1.000000 & 0.000000 & 1.000000 & \bfseries 2.000000 & \bfseries 2.000000 & 1.000000 & 0.000000 & 1.000000 & \bfseries 2.000000 & 1.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & 1.000000 & 0.000000 & \bfseries 2.000000 & 1.000000 & 0.000000 & \bfseries 2.000000 & 1.000000 & 0.000000 & 0.961538 \\[1.5ex]
AVG & 0.210124 & 0.406734 & 0.422143 & 0.359257 & 0.372531 & 0.213492 & 0.347816 & 0.406094 & 0.412730 & \bfseries 0.457130 & 0.421742 & 0.318407 & 0.361807 & 0.379543 & 0.306305 & 0.290452 & 0.200221 & 0.256976 & 0.357955 & 0.239297 & 0.445945 & 0.285223 & 0.368682 & 0.426352 & 0.422152 & 0.208396 & 0.342212 \\[1.5ex]
ARK & 18.095238 & 12.047619 & 10.809524 & 11.904762 & 11.190476 & 17.047619 & 11.666667 & 11.952381 & 9.285714 & 7.238095 & 10.952381 & 15.476190 & 13.095238 & 12.666667 & 14.952381 & 14.857143 & 18.190476 & 14.238095 & 11.142857 & 15.952381 & 10.428571 & 14.238095 & 12.238095 & 10.095238 & 10.571429 & 16.238095 & 12.945055 \\[1.5ex]
RK & 24.000000 & 13.000000 & 6.000000 & 11.000000 & 9.000000 & 23.000000 & 10.000000 & 12.000000 & 2.000000 & \bfseries 1.000000 & 7.000000 & 20.000000 & 16.000000 & 15.000000 & 19.000000 & 18.000000 & 25.000000 & 17.000000 & 8.000000 & 21.000000 & 4.000000 & 17.000000 & 14.000000 & 3.000000 & 5.000000 & 22.000000 & 13.153846 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.451249 & 0.445444 & 0.446216 & 0.464179 & 0.459844 & 0.496761 & 0.448359 & 0.465799 & 0.463108 & 0.457231 & 0.471417 & 0.458050 & 0.475428 & 0.472949 & \bfseries 0.532370 & 0.525842 & 0.479352 & 0.494002 & 0.472295 & 0.468315 & 0.453092 & 0.499595 & 0.449572 & 0.471380 & 0.471177 & 0.488892 & 0.472382 \\[1.5ex]
arrhytmia & 0.836199 & \bfseries 0.839771 & 0.808447 & 0.722131 & 0.716635 & 0.715732 & 0.810000 & 0.813000 & 0.810096 & 0.806979 & 0.774808 & 0.755613 & 0.581449 & 0.616541 & 0.587612 & 0.605433 & 0.587533 & 0.788507 & 0.800047 & 0.467891 & 0.600228 & 0.507576 & 0.751185 & 0.776849 & 0.777328 & 0.518704 & 0.706781 \\[1.5ex]
cardio & 0.809043 & 0.900412 & 0.839776 & 0.772895 & 0.762637 & 0.666299 & 0.937000 & \bfseries 0.955000 & 0.852541 & 0.931768 & 0.950577 & 0.814162 & 0.938777 & 0.834084 & 0.670739 & 0.670739 & 0.820328 & 0.545784 & 0.686149 & 0.935234 & 0.774689 & 0.806744 & 0.896454 & 0.947740 & 0.950095 & 0.496966 & 0.814101 \\[1.5ex]
annthyroid & 0.556527 & 0.948366 & \bfseries 0.959160 & 0.952567 & 0.955903 & 0.633854 & 0.903000 & 0.878000 & 0.624088 & 0.827367 & 0.672882 & 0.500000 & 0.513267 & 0.397309 & 0.544121 & 0.513324 & 0.469545 & 0.739194 & 0.755748 & 0.546726 & 0.918901 & 0.509363 & 0.641487 & 0.705994 & 0.674360 & 0.491677 & 0.685874 \\[1.5ex]
breastw & 0.974829 & 0.993290 & 0.985318 & 0.984003 & 0.902677 & 0.844547 & 0.989000 & 0.990000 & 0.985129 & 0.987608 & 0.958941 & 0.984328 & \bfseries 0.994921 & 0.987862 & 0.964539 & 0.934430 & 0.857759 & 0.371000 & 0.975301 & 0.978693 & 0.988281 & 0.988281 & 0.972389 & 0.866450 & 0.893671 & 0.892800 & 0.932540 \\[1.5ex]
letter & 0.558680 & 0.593180 & 0.625427 & 0.697177 & 0.697053 & 0.599667 & 0.659000 & 0.655000 & 0.580307 & 0.643549 & 0.522047 & 0.614420 & 0.497160 & 0.531627 & 0.589740 & 0.611647 & 0.470000 & 0.899793 & \bfseries 0.910880 & 0.889633 & 0.807140 & 0.807140 & 0.804093 & 0.574323 & 0.514597 & 0.493317 & 0.647946 \\[1.5ex]
thyroid & 0.811797 & \bfseries 0.990294 & 0.990285 & 0.986515 & 0.986576 & 0.861786 & 0.982000 & 0.982000 & 0.958167 & 0.977687 & 0.954736 & 0.499864 & 0.358004 & 0.328505 & 0.898514 & 0.913222 & 0.766836 & 0.802395 & 0.948940 & 0.843728 & 0.985654 & 0.526882 & 0.934186 & 0.972026 & 0.956231 & 0.455741 & 0.833560 \\[1.5ex]
mammography & \bfseries 0.892107 & 0.801632 & 0.804133 & 0.574480 & 0.560648 & 0.651028 & 0.884000 & 0.884000 & 0.829923 & 0.858810 & 0.886336 & 0.809210 & 0.881384 & 0.874721 & 0.821467 & 0.832637 & 0.749375 & 0.719300 & 0.837803 & 0.872083 & 0.614311 & 0.648367 & 0.860201 & 0.762918 & 0.887052 & 0.652348 & 0.786549 \\[1.5ex]
pima & 0.600534 & 0.684358 & 0.682485 & 0.694970 & 0.685485 & 0.555791 & 0.713000 & 0.713000 & 0.685784 & 0.670425 & 0.632157 & 0.719612 & \bfseries 0.742119 & 0.724575 & 0.741933 & 0.721545 & 0.538030 & 0.538448 & 0.607638 & 0.539302 & 0.680888 & 0.680888 & 0.674448 & 0.561894 & 0.581694 & 0.620758 & 0.653529 \\[1.5ex]
musk & 0.776391 & 0.885781 & 0.683754 & 0.757678 & 0.739650 & 0.766699 & \bfseries 1.000000 & \bfseries 1.000000 & 0.998714 & 0.999181 & 0.999993 & 0.990456 & 0.732550 & 0.998981 & 0.468003 & 0.449690 & 0.818550 & 0.412395 & 0.303842 & 0.572822 & 0.999977 & 0.597938 & 0.997072 & \bfseries 1.000000 & 0.999994 & 0.502602 & 0.786643 \\[1.5ex]
optdigits & 0.597071 & 0.711016 & 0.602935 & 0.753216 & 0.746580 & 0.562012 & 0.717000 & 0.586000 & \bfseries 0.870159 & 0.709380 & 0.512175 & 0.435119 & 0.288600 & 0.338147 & 0.633602 & 0.598550 & 0.457235 & 0.588179 & 0.435749 & 0.503669 & 0.400535 & 0.431529 & 0.505045 & 0.509964 & 0.511583 & 0.491563 & 0.557562 \\[1.5ex]
pendigits & 0.846751 & 0.922988 & 0.885689 & 0.850376 & 0.838766 & 0.861025 & 0.883000 & 0.900000 & 0.928259 & \bfseries 0.940442 & 0.935488 & 0.561010 & 0.517445 & 0.568327 & 0.491711 & 0.543574 & 0.443565 & 0.479379 & 0.708691 & 0.935419 & 0.830640 & 0.830640 & 0.762802 & 0.933148 & 0.936742 & 0.511758 & 0.763371 \\[1.5ex]
mnist & 0.656727 & 0.796156 & 0.846778 & 0.727543 & 0.724774 & 0.760470 & 0.905000 & \bfseries 0.910000 & 0.686770 & 0.801169 & 0.849803 & 0.498743 & 0.486077 & 0.618767 & 0.328409 & 0.328101 & 0.535589 & 0.644880 & 0.794059 & 0.500000 & 0.810596 & 0.500671 & 0.846204 & 0.863972 & 0.851149 & 0.494791 & 0.683354 \\[1.5ex]
shuttle & 0.982007 & 0.992233 & 0.585038 & 0.989627 & 0.733687 & 0.975770 & 0.997000 & \bfseries 0.998000 & 0.979293 & 0.997123 & 0.989773 & 0.975450 & 0.985201 & 0.763447 & 0.232161 & 0.478280 & 0.444971 & 0.554276 & 0.703913 & 0.724879 & 0.990118 & 0.499989 & 0.982406 & 0.992753 & 0.989824 & 0.910308 & 0.824905 \\[1.5ex]
satellite & 0.711555 & 0.656244 & 0.679761 & 0.727781 & 0.723097 & 0.685416 & 0.784000 & 0.783000 & 0.765947 & 0.696156 & 0.601161 & 0.580906 & 0.537131 & 0.628290 & 0.491541 & 0.525934 & 0.598334 & 0.539555 & 0.670057 & 0.487310 & \bfseries 0.803192 & \bfseries 0.803192 & 0.636451 & 0.723482 & 0.601224 & 0.340105 & 0.645416 \\[1.5ex]
satimage-2 & 0.991061 & 0.997899 & \bfseries 0.999206 & 0.994801 & 0.996386 & 0.945743 & 0.999000 & 0.999000 & 0.971605 & 0.993823 & 0.977168 & 0.996700 & 0.990078 & 0.998811 & 0.909733 & 0.958673 & 0.901954 & 0.532484 & 0.929627 & 0.420907 & 0.995382 & 0.995382 & 0.983800 & 0.984934 & 0.977271 & 0.309312 & 0.913490 \\[1.5ex]
wine & 0.726891 & 0.863866 & 0.910084 & 0.755462 & 0.763866 & 0.732353 & 0.936000 & 0.949000 & 0.766387 & 0.800168 & 0.821008 & \bfseries 0.999160 & \bfseries 0.999160 & \bfseries 0.999160 & \bfseries 0.999160 & \bfseries 0.999160 & 0.907563 & 0.997479 & 0.996218 & 0.475210 & 0.975966 & 0.975966 & 0.649580 & 0.681849 & 0.530420 & 0.723697 & 0.843647 \\[1.5ex]
vowels & 0.827752 & 0.726373 & 0.823073 & 0.691821 & 0.691707 & 0.721707 & 0.838000 & 0.838000 & 0.676572 & 0.771377 & 0.606230 & 0.884054 & 0.736415 & 0.850569 & 0.905292 & 0.893471 & 0.768506 & 0.942973 & \bfseries 0.976799 & 0.778336 & 0.702404 & 0.702404 & 0.912091 & 0.665112 & 0.610310 & 0.567991 & 0.773436 \\[1.5ex]
glass & 0.793496 & 0.728455 & 0.730081 & 0.816260 & 0.796206 & 0.554472 & 0.740000 & 0.728000 & 0.671003 & 0.702331 & 0.604336 & 0.803794 & 0.515989 & 0.798374 & 0.337127 & 0.327371 & 0.559350 & 0.832520 & \bfseries 0.864499 & 0.593496 & 0.800434 & 0.775610 & 0.585799 & 0.617778 & 0.562927 & 0.633171 & 0.672034 \\[1.5ex]
wbc & 0.931706 & 0.943044 & 0.934374 & 0.932373 & 0.923569 & 0.808123 & 0.938000 & 0.938000 & \bfseries 0.958117 & 0.938375 & 0.935307 & 0.939042 & 0.949046 & 0.952648 & 0.927304 & 0.940510 & 0.873950 & 0.929705 & 0.949980 & 0.938242 & 0.917647 & 0.917727 & 0.930772 & 0.876937 & 0.895505 & 0.538135 & 0.909928 \\[1.5ex]
boston & 0.923735 & \bfseries 0.981515 & 0.894999 & 0.822288 & 0.787129 & 0.667598 & 0.660619 & 0.623272 & 0.674867 & 0.842738 & 0.922625 & 0.622008 & 0.606683 & 0.591837 & 0.619958 & 0.612714 & 0.617634 & 0.663643 & 0.726582 & 0.497113 & 0.739883 & 0.502793 & 0.734406 & 0.841443 & 0.912070 & 0.511530 & 0.715449 \\[1.5ex]
\midrule 
WIN & 1.000000 & 3.000000 & 2.000000 & 0.000000 & 0.000000 & 0.000000 & 1.000000 & \bfseries 4.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & 3.000000 & 1.000000 & 2.000000 & 1.000000 & 0.000000 & 0.000000 & 3.000000 & 0.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 & 1.076923 \\[1.5ex]
AVG & 0.774100 & 0.828682 & 0.796049 & 0.793721 & 0.771089 & 0.717469 & \bfseries 0.843951 & 0.837527 & 0.796992 & 0.826366 & 0.789475 & 0.735319 & 0.682233 & 0.708359 & 0.652145 & 0.665945 & 0.650760 & 0.667423 & 0.764515 & 0.665191 & 0.799522 & 0.690889 & 0.786212 & 0.777664 & 0.765963 & 0.554579 & 0.743928 \\[1.5ex]
ARK & 12.238095 & 8.571429 & 9.952381 & 10.666667 & 12.476190 & 16.095238 & 6.809524 & 6.428571 & 10.761905 & 8.666667 & 11.190476 & 13.333333 & 14.523810 & 12.714286 & 16.000000 & 15.333333 & 19.190476 & 14.857143 & 11.666667 & 16.190476 & 11.142857 & 14.857143 & 12.809524 & 12.142857 & 12.333333 & 20.857143 & 12.761905 \\[1.5ex]
RK & 12.000000 & 3.000000 & 5.000000 & 6.000000 & 14.000000 & 22.000000 & 2.000000 & \bfseries 1.000000 & 7.000000 & 4.000000 & 9.000000 & 17.000000 & 18.000000 & 15.000000 & 21.000000 & 20.000000 & 24.000000 & 19.000000 & 10.000000 & 23.000000 & 8.000000 & 19.000000 & 16.000000 & 11.000000 & 13.000000 & 25.000000 & 13.230769 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.474693 & 0.459996 & 0.459971 & 0.461755 & 0.461962 & 0.496761 & 0.473976 & 0.465938 & 0.463108 & 0.457231 & 0.471243 & 0.475269 & 0.480010 & 0.473455 & 0.473166 & 0.467730 & 0.487368 & 0.494002 & 0.472295 & 0.468315 & 0.443238 & \bfseries 0.499595 & 0.449572 & 0.471380 & 0.471177 & 0.488892 & 0.471619 \\[1.5ex]
arrhytmia & 0.744583 & 0.808290 & 0.819516 & 0.814885 & \bfseries 0.819987 & 0.618229 & 0.810000 & 0.813000 & 0.810096 & 0.806979 & 0.772217 & 0.739755 & 0.551107 & 0.536112 & 0.549223 & 0.554757 & 0.617562 & 0.788507 & 0.800047 & 0.467891 & 0.611611 & 0.507576 & 0.751185 & 0.776849 & 0.777328 & 0.518704 & 0.699461 \\[1.5ex]
cardio & 0.730059 & 0.855417 & 0.864845 & 0.757858 & 0.751881 & 0.649279 & 0.937000 & \bfseries 0.955000 & 0.852541 & 0.931768 & 0.943257 & 0.666356 & 0.954561 & 0.758046 & 0.895444 & 0.694210 & 0.840925 & 0.545784 & 0.686149 & 0.935234 & 0.772217 & 0.793139 & 0.896454 & 0.947740 & 0.950095 & 0.496966 & 0.810086 \\[1.5ex]
annthyroid & 0.591156 & 0.825793 & 0.820033 & 0.817912 & 0.810979 & 0.636135 & 0.903000 & 0.878000 & 0.624088 & 0.827367 & 0.766821 & 0.500000 & 0.351650 & 0.205853 & 0.398980 & 0.205745 & 0.487904 & 0.739194 & 0.755748 & 0.546726 & \bfseries 0.918901 & 0.509363 & 0.641487 & 0.705994 & 0.674360 & 0.491677 & 0.639802 \\[1.5ex]
breastw & 0.747211 & 0.906795 & 0.897042 & 0.864502 & 0.821973 & 0.770039 & 0.989000 & 0.990000 & 0.985129 & 0.987608 & 0.680218 & 0.990798 & \bfseries 0.996344 & 0.995910 & 0.954597 & 0.940999 & 0.834582 & 0.371000 & 0.975301 & 0.978693 & 0.988281 & 0.988281 & 0.972389 & 0.866450 & 0.893671 & 0.892800 & 0.895370 \\[1.5ex]
letter & 0.525127 & 0.484487 & 0.506820 & 0.521973 & 0.543460 & 0.523333 & 0.659000 & 0.655000 & 0.580307 & 0.643549 & 0.503127 & 0.466223 & 0.454301 & 0.466629 & 0.509791 & 0.524948 & 0.488800 & 0.899793 & \bfseries 0.910880 & 0.889633 & 0.807140 & 0.807140 & 0.804093 & 0.574323 & 0.514597 & 0.493317 & 0.606069 \\[1.5ex]
thyroid & 0.704384 & \bfseries 0.992845 & 0.992708 & 0.992430 & 0.992258 & 0.857089 & 0.982000 & 0.982000 & 0.958167 & 0.977687 & 0.978159 & 0.500000 & 0.094717 & 0.020833 & 0.161887 & 0.051513 & 0.750387 & 0.802395 & 0.948940 & 0.843728 & 0.985654 & 0.526882 & 0.934186 & 0.972026 & 0.956231 & 0.455741 & 0.746725 \\[1.5ex]
mammography & 0.553242 & 0.466333 & 0.589041 & 0.538057 & 0.629253 & 0.497087 & 0.884000 & 0.884000 & 0.829923 & 0.858810 & 0.731581 & 0.615569 & 0.866812 & 0.868591 & 0.847821 & 0.853319 & 0.772221 & 0.719300 & 0.837803 & 0.872083 & 0.612156 & 0.607076 & 0.860201 & 0.762918 & \bfseries 0.887052 & 0.652348 & 0.734485 \\[1.5ex]
pima & 0.500000 & 0.624052 & 0.625836 & 0.622112 & 0.626209 & 0.569373 & 0.713000 & 0.713000 & 0.685784 & 0.670425 & 0.520082 & 0.697925 & 0.727873 & 0.684515 & \bfseries 0.736896 & 0.692604 & 0.544746 & 0.538448 & 0.607638 & 0.539302 & 0.680888 & 0.680888 & 0.674448 & 0.561894 & 0.581694 & 0.620758 & 0.632323 \\[1.5ex]
musk & 0.500000 & 0.991680 & \bfseries 1.000000 & 0.918016 & 0.983623 & 0.916020 & \bfseries 1.000000 & \bfseries 1.000000 & 0.998714 & 0.999181 & 0.999924 & 0.995921 & 0.702243 & \bfseries 1.000000 & 0.439648 & 0.630189 & 0.853255 & 0.412395 & 0.303842 & 0.572822 & 0.999977 & 0.597938 & 0.997072 & \bfseries 1.000000 & 0.999994 & 0.502602 & 0.819810 \\[1.5ex]
optdigits & 0.500000 & 0.651157 & 0.764843 & 0.785826 & 0.806792 & 0.593986 & 0.717000 & 0.586000 & \bfseries 0.870159 & 0.709380 & 0.470432 & 0.564780 & 0.528445 & 0.610876 & 0.651728 & 0.703998 & 0.572222 & 0.588179 & 0.435749 & 0.503669 & 0.400535 & 0.431529 & 0.505045 & 0.509964 & 0.511583 & 0.491563 & 0.594825 \\[1.5ex]
pendigits & 0.717102 & 0.947460 & \bfseries 0.948917 & 0.871069 & 0.867547 & 0.780533 & 0.883000 & 0.900000 & 0.928259 & 0.940442 & 0.818732 & 0.500000 & 0.343311 & 0.420300 & 0.361185 & 0.391967 & 0.412969 & 0.479379 & 0.708691 & 0.935419 & 0.830640 & 0.830640 & 0.762802 & 0.933148 & 0.936742 & 0.511758 & 0.729308 \\[1.5ex]
mnist & 0.591761 & 0.616080 & 0.590281 & 0.720851 & 0.720102 & 0.690109 & 0.905000 & \bfseries 0.910000 & 0.686770 & 0.801169 & 0.854499 & 0.315095 & 0.291401 & 0.432872 & 0.515525 & 0.598951 & 0.566876 & 0.644880 & 0.794059 & 0.500000 & 0.810596 & 0.500671 & 0.846204 & 0.863972 & 0.851149 & 0.494791 & 0.658218 \\[1.5ex]
shuttle & 0.500887 & 0.780584 & 0.513482 & 0.748499 & 0.514532 & 0.503132 & 0.997000 & \bfseries 0.998000 & 0.979293 & 0.997123 & 0.992449 & 0.960760 & 0.982237 & 0.865404 & 0.962725 & 0.817106 & 0.944514 & 0.554276 & 0.703913 & 0.724879 & 0.990115 & 0.499989 & 0.982406 & 0.992753 & 0.989824 & 0.910308 & 0.823315 \\[1.5ex]
satellite & 0.502456 & 0.607459 & 0.629027 & 0.690690 & 0.703178 & 0.679794 & 0.784000 & 0.783000 & 0.765947 & 0.696156 & 0.646136 & 0.553210 & 0.545200 & 0.643304 & 0.669638 & 0.684776 & 0.637095 & 0.539555 & 0.670057 & 0.487310 & \bfseries 0.803192 & \bfseries 0.803192 & 0.636451 & 0.723482 & 0.601224 & 0.340105 & 0.647140 \\[1.5ex]
satimage-2 & 0.901379 & 0.983964 & 0.997368 & \bfseries 0.999120 & 0.999007 & 0.924110 & 0.999000 & 0.999000 & 0.971605 & 0.993823 & 0.973512 & 0.979933 & 0.984660 & 0.997275 & 0.970048 & 0.986264 & 0.873168 & 0.532484 & 0.929627 & 0.420907 & 0.995382 & 0.995382 & 0.983800 & 0.984934 & 0.977271 & 0.309312 & 0.910090 \\[1.5ex]
wine & 0.474790 & 0.859664 & 0.920168 & 0.880672 & 0.903361 & 0.736555 & 0.936000 & 0.949000 & 0.766387 & 0.800168 & 0.869748 & 0.996639 & 0.996639 & 0.996639 & 0.996639 & 0.996639 & 0.899160 & \bfseries 0.997479 & 0.996218 & 0.475210 & 0.975966 & 0.975966 & 0.649580 & 0.681849 & 0.530420 & 0.723697 & 0.845587 \\[1.5ex]
vowels & 0.499986 & 0.276970 & 0.291209 & 0.354410 & 0.374395 & 0.514993 & 0.838000 & 0.838000 & 0.676572 & 0.771377 & 0.602603 & 0.488962 & 0.273969 & 0.294467 & 0.336330 & 0.367354 & 0.521394 & 0.942973 & \bfseries 0.976799 & 0.778336 & 0.702404 & 0.702404 & 0.912091 & 0.665112 & 0.610310 & 0.567991 & 0.583824 \\[1.5ex]
glass & 0.800542 & 0.740921 & 0.723035 & 0.752846 & 0.738211 & 0.511111 & 0.740000 & 0.728000 & 0.671003 & 0.702331 & 0.572900 & 0.490244 & 0.392412 & 0.876965 & 0.422764 & \bfseries 0.908943 & 0.600813 & 0.832520 & 0.864499 & 0.593496 & 0.800434 & 0.775610 & 0.585799 & 0.617778 & 0.562927 & 0.633171 & 0.678434 \\[1.5ex]
wbc & 0.917033 & 0.942510 & 0.947979 & 0.925704 & 0.933573 & 0.812325 & 0.938000 & 0.938000 & \bfseries 0.958117 & 0.938375 & 0.890490 & 0.500000 & 0.956383 & 0.955849 & 0.909964 & 0.893291 & 0.834734 & 0.929705 & 0.949980 & 0.938242 & 0.917647 & 0.917727 & 0.930772 & 0.876937 & 0.895505 & 0.538135 & 0.887961 \\[1.5ex]
boston & 0.498471 & 0.889327 & 0.791280 & 0.752601 & 0.688569 & 0.672475 & 0.671519 & 0.617634 & 0.674867 & 0.842738 & 0.862590 & 0.702441 & 0.679190 & 0.650795 & 0.645311 & 0.606495 & 0.577290 & 0.663643 & 0.726582 & 0.497113 & 0.739883 & 0.502793 & 0.734406 & 0.841443 & \bfseries 0.912070 & 0.511530 & 0.690502 \\[1.5ex]
\midrule 
WIN & 0.000000 & 1.000000 & 2.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & \bfseries 4.000000 & 2.000000 & 0.000000 & 0.000000 & 0.000000 & 1.000000 & 1.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & 2.000000 & 0.000000 & 2.000000 & 2.000000 & 0.000000 & 1.000000 & 2.000000 & 0.000000 & 1.000000 \\[1.5ex]
AVG & 0.617851 & 0.748180 & 0.747305 & 0.751990 & 0.747184 & 0.664403 & \bfseries 0.845690 & 0.837265 & 0.796992 & 0.826366 & 0.758129 & 0.652375 & 0.626355 & 0.654985 & 0.638538 & 0.646276 & 0.672285 & 0.667423 & 0.764515 & 0.665191 & 0.799374 & 0.688275 & 0.786212 & 0.777664 & 0.765963 & 0.554579 & 0.719283 \\[1.5ex]
ARK & 18.190476 & 12.095238 & 11.000000 & 11.476190 & 11.142857 & 16.285714 & 5.476190 & 6.095238 & 9.809524 & 7.904762 & 12.904762 & 15.476190 & 14.142857 & 12.952381 & 15.333333 & 14.380952 & 16.666667 & 14.142857 & 11.619048 & 15.523810 & 9.761905 & 13.333333 & 11.904762 & 10.714286 & 11.476190 & 19.000000 & 12.646520 \\[1.5ex]
RK & 23.000000 & 12.000000 & 7.000000 & 9.000000 & 8.000000 & 21.000000 & \bfseries 1.000000 & 2.000000 & 5.000000 & 3.000000 & 13.000000 & 19.000000 & 16.000000 & 14.000000 & 18.000000 & 17.000000 & 22.000000 & 16.000000 & 10.000000 & 20.000000 & 4.000000 & 15.000000 & 11.000000 & 6.000000 & 9.000000 & 24.000000 & 12.500000 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.043014 & 0.043728 & 0.043743 & 0.045022 & 0.044714 & 0.025000 & 0.044202 & 0.044009 & 0.045596 & 0.044520 & 0.045170 & 0.044633 & 0.045674 & 0.045067 & 0.051484 & 0.050428 & \bfseries 0.094478 & 0.047629 & 0.045746 & 0.044235 & 0.045472 & 0.025000 & 0.044433 & 0.045180 & 0.045261 & 0.046668 & 0.045773 \\[1.5ex]
arrhytmia & \bfseries 0.579657 & 0.559320 & 0.393828 & 0.427435 & 0.432728 & 0.530913 & 0.446137 & 0.482766 & 0.412216 & 0.466397 & 0.387732 & 0.433469 & 0.340079 & 0.337570 & 0.201029 & 0.212896 & 0.366998 & 0.408620 & 0.465353 & 0.106026 & 0.223060 & 0.579478 & 0.278484 & 0.390527 & 0.390427 & 0.165030 & 0.385314 \\[1.5ex]
cardio & 0.248468 & 0.374300 & 0.263532 & 0.395984 & 0.392397 & 0.410154 & \bfseries 0.676025 & 0.565135 & 0.465104 & 0.561869 & 0.610221 & 0.337528 & 0.572526 & 0.341470 & 0.216151 & 0.216151 & 0.582957 & 0.151857 & 0.280918 & 0.529154 & 0.334369 & 0.352234 & 0.461651 & 0.624309 & 0.608646 & 0.110877 & 0.410923 \\[1.5ex]
annthyroid & 0.077672 & 0.625516 & \bfseries 0.662258 & 0.634926 & 0.642141 & 0.560388 & 0.183366 & 0.152975 & 0.181513 & 0.313903 & 0.189672 & 0.537083 & 0.074792 & 0.056518 & 0.077099 & 0.069802 & 0.170754 & 0.204203 & 0.217646 & 0.104409 & 0.504272 & 0.545752 & 0.155945 & 0.229810 & 0.189929 & 0.104233 & 0.287176 \\[1.5ex]
breastw & 0.908464 & 0.986987 & 0.961163 & 0.966615 & 0.862912 & 0.882202 & 0.910473 & 0.956936 & 0.959214 & 0.971922 & 0.957703 & 0.973066 & \bfseries 0.990652 & 0.975218 & 0.935036 & 0.885031 & 0.842015 & 0.270793 & 0.931069 & 0.940113 & 0.968835 & 0.968835 & 0.939205 & 0.846953 & 0.898613 & 0.832505 & 0.904713 \\[1.5ex]
letter & 0.067018 & 0.077830 & 0.103503 & 0.116393 & 0.116181 & 0.311453 & 0.145794 & 0.075602 & 0.075206 & 0.091593 & 0.072059 & 0.091492 & 0.062004 & 0.069884 & 0.071788 & 0.077062 & 0.173948 & \bfseries 0.483674 & 0.385039 & 0.381408 & 0.175919 & 0.175919 & 0.222149 & 0.094086 & 0.072284 & 0.100807 & 0.149619 \\[1.5ex]
thyroid & 0.062521 & \bfseries 0.792866 & 0.792636 & 0.769475 & 0.771533 & 0.723072 & 0.095163 & 0.312267 & 0.445455 & 0.513302 & 0.352668 & 0.012328 & 0.020551 & 0.030572 & 0.276285 & 0.317854 & 0.436013 & 0.106801 & 0.244477 & 0.146186 & 0.699940 & 0.538547 & 0.250889 & 0.463075 & 0.356342 & 0.109068 & 0.370765 \\[1.5ex]
mammography & 0.231297 & 0.066169 & 0.094148 & 0.024543 & 0.024412 & 0.265150 & 0.148795 & 0.157877 & 0.123201 & 0.192942 & 0.195944 & 0.109094 & 0.211123 & 0.231871 & 0.173866 & 0.197846 & \bfseries 0.367951 & 0.088051 & 0.154684 & 0.180598 & 0.034276 & 0.032908 & 0.175222 & 0.160206 & 0.195988 & 0.155282 & 0.153594 \\[1.5ex]
pima & 0.445973 & 0.495366 & 0.510806 & 0.504615 & 0.506857 & 0.501359 & 0.472687 & 0.445689 & 0.506984 & 0.498139 & 0.463245 & 0.533462 & \bfseries 0.544524 & 0.525997 & 0.540470 & 0.522322 & 0.491479 & 0.366593 & 0.456357 & 0.370174 & 0.486137 & 0.486137 & 0.493837 & 0.408938 & 0.424095 & 0.476188 & 0.479940 \\[1.5ex]
musk & 0.090531 & 0.280626 & 0.223486 & 0.057178 & 0.053576 & 0.437900 & \bfseries 1.000000 & \bfseries 1.000000 & 0.967908 & 0.976347 & 0.999787 & 0.773284 & 0.058234 & 0.972248 & 0.026911 & 0.027250 & 0.541347 & 0.026265 & 0.022225 & 0.040644 & 0.999346 & 0.610675 & 0.897149 & \bfseries 1.000000 & 0.999830 & 0.044645 & 0.504900 \\[1.5ex]
optdigits & 0.032231 & 0.046175 & 0.032399 & 0.052938 & 0.052146 & \bfseries 0.216906 & 0.020497 & 0.029045 & 0.146302 & 0.051670 & 0.026386 & 0.029263 & 0.018219 & 0.019827 & 0.036692 & 0.032738 & 0.158143 & 0.059922 & 0.028042 & 0.027547 & 0.021635 & 0.018374 & 0.026185 & 0.026295 & 0.026358 & 0.025896 & 0.048532 \\[1.5ex]
pendigits & 0.071934 & 0.192004 & 0.116571 & 0.076746 & 0.080561 & \bfseries 0.528641 & 0.097946 & 0.192599 & 0.246629 & 0.245361 & 0.215584 & 0.037433 & 0.021222 & 0.024473 & 0.020258 & 0.024410 & 0.115757 & 0.034401 & 0.060831 & 0.202936 & 0.067814 & 0.067814 & 0.054780 & 0.230627 & 0.218512 & 0.033840 & 0.126142 \\[1.5ex]
mnist & 0.153633 & 0.295254 & 0.395848 & 0.198925 & 0.197100 & 0.528244 & \bfseries 0.546034 & \bfseries 0.546034 & 0.155762 & 0.269057 & 0.381775 & 0.103568 & 0.108042 & 0.176815 & 0.063415 & 0.063552 & 0.281915 & 0.184213 & 0.337326 & \bfseries 0.546034 & 0.316654 & 0.346826 & 0.380435 & 0.396430 & 0.383070 & 0.149975 & 0.288690 \\[1.5ex]
shuttle & 0.815861 & 0.815435 & 0.140933 & 0.938320 & 0.171158 & 0.897732 & 0.131313 & 0.237793 & 0.919183 & \bfseries 0.977427 & 0.915191 & 0.690464 & 0.771196 & 0.246636 & 0.047136 & 0.093266 & 0.062826 & 0.102154 & 0.180531 & 0.195434 & 0.840901 & 0.035756 & 0.871064 & 0.914552 & 0.915242 & 0.747720 & 0.525970 \\[1.5ex]
satellite & 0.612598 & 0.646994 & 0.660327 & 0.658109 & 0.647691 & 0.734195 & 0.654155 & 0.666200 & 0.693495 & 0.656616 & 0.605675 & 0.546648 & 0.488360 & 0.596196 & 0.384019 & 0.426296 & 0.535808 & 0.371439 & 0.531003 & 0.307859 & \bfseries 0.767143 & \bfseries 0.767143 & 0.513787 & 0.691864 & 0.605701 & 0.249809 & 0.577659 \\[1.5ex]
satimage-2 & 0.732792 & 0.944263 & \bfseries 0.972877 & 0.669706 & 0.761705 & 0.551227 & 0.968918 & 0.968866 & 0.714991 & 0.924156 & 0.872137 & 0.931782 & 0.880334 & 0.965328 & 0.142932 & 0.206565 & 0.529707 & 0.030216 & 0.338573 & 0.010130 & 0.682112 & 0.682112 & 0.356100 & 0.828905 & 0.870875 & 0.010566 & 0.636457 \\[1.5ex]
wine & 0.123004 & 0.220336 & 0.288882 & 0.157564 & 0.162523 & 0.461628 & 0.351214 & \bfseries 0.990455 & 0.147705 & 0.188205 & 0.225362 & \bfseries 0.990455 & \bfseries 0.990455 & \bfseries 0.990455 & \bfseries 0.990455 & \bfseries 0.990455 & 0.656250 & 0.968093 & 0.956124 & 0.078600 & 0.709524 & 0.709524 & 0.099480 & 0.134421 & 0.084678 & 0.261344 & 0.497200 \\[1.5ex]
vowels & 0.146850 & 0.091288 & 0.196937 & 0.059494 & 0.059471 & 0.415213 & 0.232434 & 0.114457 & 0.074299 & 0.164908 & 0.062589 & 0.164602 & 0.129737 & 0.313116 & 0.270272 & 0.264936 & 0.467619 & 0.300202 & \bfseries 0.535547 & 0.182645 & 0.052367 & 0.052367 & 0.346484 & 0.072809 & 0.062908 & 0.105176 & 0.189951 \\[1.5ex]
glass & 0.103112 & 0.069649 & 0.071998 & 0.104112 & 0.089401 & 0.211298 & 0.057782 & 0.073524 & 0.058053 & 0.079915 & 0.056045 & 0.229661 & 0.254223 & \bfseries 0.328916 & 0.028791 & 0.028397 & 0.212600 & 0.128751 & 0.132974 & 0.068321 & 0.102459 & 0.080996 & 0.060423 & 0.060934 & 0.056446 & 0.085550 & 0.109013 \\[1.5ex]
wbc & 0.400166 & 0.445110 & 0.419243 & 0.607376 & 0.594367 & 0.561343 & 0.410774 & 0.563845 & \bfseries 0.696981 & 0.583174 & 0.541573 & 0.458749 & 0.484926 & 0.537654 & 0.490494 & 0.523160 & 0.581693 & 0.397667 & 0.473857 & 0.545202 & 0.405323 & 0.405732 & 0.404981 & 0.433300 & 0.500965 & 0.120920 & 0.484176 \\[1.5ex]
boston & 0.876486 & \bfseries 0.970522 & 0.837359 & 0.776453 & 0.743151 & 0.785187 & 0.584910 & 0.577525 & 0.542907 & 0.731832 & 0.890389 & 0.561430 & 0.414993 & 0.405712 & 0.421882 & 0.416679 & 0.591322 & 0.557703 & 0.630265 & 0.347836 & 0.700216 & 0.678683 & 0.588031 & 0.808916 & 0.877737 & 0.383811 & 0.642382 \\[1.5ex]
\midrule 
WIN & 1.000000 & 2.000000 & 2.000000 & 0.000000 & 0.000000 & 2.000000 & \bfseries 3.000000 & \bfseries 3.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & \bfseries 3.000000 & 2.000000 & 1.000000 & 1.000000 & 2.000000 & 1.000000 & 1.000000 & 1.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 & 1.192308 \\[1.5ex]
AVG & 0.324918 & 0.430464 & 0.389642 & 0.392473 & 0.352701 & \bfseries 0.501867 & 0.389458 & 0.435886 & 0.408510 & 0.452536 & 0.431757 & 0.409023 & 0.356279 & 0.390073 & 0.260308 & 0.268909 & 0.393409 & 0.251869 & 0.352790 & 0.255023 & 0.435132 & 0.388610 & 0.362891 & 0.422006 & 0.418281 & 0.205710 & 0.372328 \\[1.5ex]
ARK & 15.285714 & 10.952381 & 10.904762 & 10.714286 & 12.476190 & 7.476190 & 12.714286 & 11.142857 & 11.190476 & 8.714286 & 11.571429 & 12.714286 & 14.047619 & 13.190476 & 16.857143 & 16.428571 & 10.571429 & 16.000000 & 13.000000 & 15.952381 & 12.523810 & 13.476190 & 14.571429 & 11.666667 & 12.238095 & 18.809524 & 12.891941 \\[1.5ex]
RK & 20.000000 & 6.000000 & 5.000000 & 4.000000 & 12.000000 & \bfseries 1.000000 & 14.000000 & 7.000000 & 8.000000 & 2.000000 & 9.000000 & 14.000000 & 18.000000 & 16.000000 & 24.000000 & 23.000000 & 3.000000 & 22.000000 & 15.000000 & 21.000000 & 13.000000 & 17.000000 & 19.000000 & 10.000000 & 11.000000 & 25.000000 & 13.038462 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.045046 & 0.045089 & 0.045055 & 0.045210 & 0.045207 & 0.025000 & 0.045700 & 0.044013 & 0.045596 & 0.044520 & 0.045202 & 0.052020 & 0.046471 & 0.044857 & 0.045037 & 0.044865 & \bfseries 0.127271 & 0.047629 & 0.045746 & 0.044235 & 0.044075 & 0.025000 & 0.044433 & 0.045180 & 0.045261 & 0.046668 & 0.047092 \\[1.5ex]
arrhytmia & 0.413201 & 0.493734 & 0.502845 & 0.468550 & 0.471982 & 0.470711 & 0.427767 & 0.482134 & 0.412216 & 0.466397 & 0.385279 & 0.379699 & 0.251167 & 0.251771 & 0.253362 & 0.240960 & 0.392770 & 0.408620 & 0.465353 & 0.106026 & 0.230324 & \bfseries 0.579478 & 0.278484 & 0.390527 & 0.390427 & 0.165030 & 0.376108 \\[1.5ex]
cardio & 0.189214 & 0.340774 & 0.378754 & 0.202116 & 0.196592 & 0.383654 & 0.689035 & 0.658287 & 0.465104 & 0.561869 & 0.588928 & 0.311329 & \bfseries 0.702456 & 0.300773 & 0.533932 & 0.261206 & 0.639284 & 0.151857 & 0.280918 & 0.529154 & 0.382910 & 0.340916 & 0.461651 & 0.624309 & 0.608646 & 0.110877 & 0.419021 \\[1.5ex]
annthyroid & 0.092033 & 0.446492 & 0.439792 & 0.437268 & 0.429431 & 0.509612 & 0.082854 & 0.099994 & 0.181513 & 0.313903 & 0.271237 & 0.537083 & 0.052299 & 0.042979 & 0.056942 & 0.042985 & 0.187291 & 0.204203 & 0.217646 & 0.104409 & 0.504272 & \bfseries 0.545752 & 0.155945 & 0.229810 & 0.189929 & 0.104233 & 0.249227 \\[1.5ex]
breastw & 0.746257 & 0.893161 & 0.870932 & 0.844995 & 0.794632 & 0.820890 & 0.876406 & 0.933908 & 0.959214 & 0.971922 & 0.708315 & 0.983177 & \bfseries 0.992949 & 0.992193 & 0.932391 & 0.914333 & 0.830553 & 0.270793 & 0.931069 & 0.940113 & 0.968835 & 0.968835 & 0.939205 & 0.846953 & 0.898613 & 0.832505 & 0.871659 \\[1.5ex]
letter & 0.099937 & 0.058642 & 0.062056 & 0.072880 & 0.081601 & 0.221964 & 0.065478 & 0.043831 & 0.075206 & 0.091593 & 0.072339 & 0.055586 & 0.057356 & 0.059661 & 0.074532 & 0.079539 & 0.201081 & \bfseries 0.483674 & 0.385039 & 0.381408 & 0.175919 & 0.175919 & 0.222149 & 0.094086 & 0.072284 & 0.100807 & 0.137099 \\[1.5ex]
thyroid & 0.042730 & \bfseries 0.805666 & 0.803434 & 0.800896 & 0.799307 & 0.735884 & 0.047037 & 0.086564 & 0.445455 & 0.513302 & 0.514519 & 0.512328 & 0.012797 & 0.012478 & 0.013919 & 0.012566 & 0.394106 & 0.106801 & 0.244477 & 0.146186 & 0.699940 & 0.538547 & 0.250889 & 0.463075 & 0.356342 & 0.109068 & 0.364166 \\[1.5ex]
mammography & 0.026861 & 0.022675 & 0.028888 & 0.026376 & 0.030927 & 0.082844 & \bfseries 0.401265 & 0.110920 & 0.123201 & 0.192942 & 0.147394 & 0.057522 & 0.175337 & 0.192655 & 0.109908 & 0.118841 & 0.392987 & 0.088051 & 0.154684 & 0.180598 & 0.110822 & 0.030502 & 0.175222 & 0.160206 & 0.195988 & 0.155282 & 0.134342 \\[1.5ex]
pima & \bfseries 0.674479 & 0.461033 & 0.465671 & 0.458260 & 0.465803 & 0.523654 & 0.424902 & 0.431438 & 0.506984 & 0.498139 & 0.375030 & 0.531928 & 0.546563 & 0.518893 & 0.552186 & 0.523818 & 0.485524 & 0.366593 & 0.456357 & 0.370174 & 0.486137 & 0.486137 & 0.493837 & 0.408938 & 0.424095 & 0.476188 & 0.477414 \\[1.5ex]
musk & 0.515839 & 0.667122 & \bfseries 1.000000 & 0.148849 & 0.506027 & 0.581513 & 0.089366 & \bfseries 1.000000 & 0.967908 & 0.976347 & 0.997647 & 0.918958 & 0.049074 & \bfseries 1.000000 & 0.026779 & 0.047952 & 0.550145 & 0.026265 & 0.022225 & 0.040644 & 0.999286 & 0.610675 & 0.897149 & \bfseries 1.000000 & 0.999830 & 0.044645 & 0.564778 \\[1.5ex]
optdigits & \bfseries 0.514379 & 0.037076 & 0.056015 & 0.060172 & 0.067811 & 0.249662 & 0.052977 & 0.030775 & 0.146302 & 0.051670 & 0.024312 & 0.031859 & 0.029011 & 0.037788 & 0.047006 & 0.063215 & 0.264060 & 0.059922 & 0.028042 & 0.027547 & 0.021635 & 0.018374 & 0.026185 & 0.026295 & 0.026358 & 0.025896 & 0.077859 \\[1.5ex]
pendigits & 0.035809 & \bfseries 0.655339 & 0.602674 & 0.520733 & 0.476494 & 0.451756 & 0.245647 & 0.217093 & 0.246629 & 0.245361 & 0.132405 & 0.511354 & 0.015607 & 0.025348 & 0.023506 & 0.025932 & 0.127443 & 0.034401 & 0.060831 & 0.202936 & 0.067814 & 0.067814 & 0.054780 & 0.230627 & 0.218512 & 0.033840 & 0.212719 \\[1.5ex]
mnist & 0.111879 & 0.131464 & 0.142314 & 0.197670 & 0.197031 & 0.437295 & 0.291869 & 0.267379 & 0.155762 & 0.269057 & 0.388597 & 0.063926 & 0.061154 & 0.091039 & 0.114909 & 0.156007 & 0.309490 & 0.184213 & 0.337326 & \bfseries 0.546034 & 0.316654 & 0.346826 & 0.380435 & 0.396430 & 0.383070 & 0.149975 & 0.247223 \\[1.5ex]
shuttle & 0.242234 & 0.232653 & 0.076931 & 0.156813 & 0.077044 & 0.171534 & 0.131313 & 0.222802 & 0.919183 & \bfseries 0.977427 & 0.922741 & 0.771652 & 0.842597 & 0.384456 & 0.720729 & 0.352657 & 0.735417 & 0.102154 & 0.180531 & 0.195434 & 0.840903 & 0.035756 & 0.871064 & 0.914552 & 0.915242 & 0.747720 & 0.490059 \\[1.5ex]
satellite & 0.659876 & 0.601401 & 0.617502 & 0.631418 & 0.643586 & 0.697712 & 0.637034 & 0.664642 & 0.693495 & 0.656616 & 0.654197 & 0.399179 & 0.507701 & 0.613720 & 0.546978 & 0.568789 & 0.587568 & 0.371439 & 0.531003 & 0.307859 & \bfseries 0.767143 & \bfseries 0.767143 & 0.513787 & 0.691864 & 0.605701 & 0.249809 & 0.584122 \\[1.5ex]
satimage-2 & 0.899645 & 0.925374 & 0.962627 & 0.967855 & \bfseries 0.972993 & 0.537726 & 0.963572 & 0.968939 & 0.714991 & 0.924156 & 0.865410 & 0.331767 & 0.932134 & 0.964071 & 0.329229 & 0.470254 & 0.523279 & 0.030216 & 0.338573 & 0.010130 & 0.682112 & 0.682112 & 0.356100 & 0.828905 & 0.870875 & 0.010566 & 0.656293 \\[1.5ex]
wine & 0.038760 & 0.233951 & 0.355716 & 0.266794 & 0.323545 & 0.464569 & 0.489567 & \bfseries 0.990455 & 0.147705 & 0.188205 & 0.238911 & 0.960215 & 0.963485 & 0.963485 & 0.963485 & 0.963485 & 0.647059 & 0.968093 & 0.956124 & 0.078600 & 0.709524 & 0.709524 & 0.099480 & 0.134421 & 0.084678 & 0.261344 & 0.507738 \\[1.5ex]
vowels & 0.035007 & 0.021484 & 0.022020 & 0.024419 & 0.025458 & 0.209661 & 0.019937 & 0.021521 & 0.074299 & 0.164908 & 0.046223 & 0.025860 & 0.021361 & 0.022053 & 0.023580 & 0.025211 & 0.210386 & 0.300202 & \bfseries 0.535547 & 0.182645 & 0.052367 & 0.052367 & 0.346484 & 0.072809 & 0.062908 & 0.105176 & 0.103996 \\[1.5ex]
glass & 0.092246 & 0.070442 & 0.066428 & 0.073046 & 0.069671 & 0.150722 & 0.063330 & 0.053414 & 0.058053 & 0.079915 & 0.058660 & 0.021028 & 0.247266 & 0.370859 & 0.248511 & \bfseries 0.422112 & 0.230685 & 0.128751 & 0.132974 & 0.068321 & 0.102459 & 0.080996 & 0.060423 & 0.060934 & 0.056446 & 0.085550 & 0.121279 \\[1.5ex]
wbc & 0.481410 & 0.506343 & 0.589884 & 0.374273 & 0.466087 & 0.524654 & 0.554607 & 0.568086 & \bfseries 0.696981 & 0.583174 & 0.486833 & 0.527778 & 0.571306 & 0.582884 & 0.334788 & 0.296772 & 0.547259 & 0.397667 & 0.473857 & 0.545202 & 0.405323 & 0.405732 & 0.404981 & 0.433300 & 0.500965 & 0.120920 & 0.476195 \\[1.5ex]
boston & 0.176877 & 0.811766 & 0.699887 & 0.666278 & 0.585432 & 0.669438 & 0.588783 & 0.574269 & 0.542907 & 0.731832 & 0.836498 & 0.639035 & 0.471612 & 0.439877 & 0.428883 & 0.398206 & 0.566257 & 0.557703 & 0.630265 & 0.347836 & 0.700216 & 0.678683 & 0.588031 & 0.808916 & \bfseries 0.877737 & 0.383811 & 0.592348 \\[1.5ex]
\midrule 
WIN & 2.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & 0.000000 & 1.000000 & 2.000000 & 1.000000 & 1.000000 & 0.000000 & 0.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & 1.000000 & 1.000000 & 1.000000 & 1.000000 & 1.000000 & \bfseries 3.000000 & 0.000000 & 1.000000 & 1.000000 & 0.000000 & 0.961538 \\[1.5ex]
AVG & 0.292082 & 0.402937 & 0.418544 & 0.354518 & 0.367936 & 0.424783 & 0.342307 & 0.403355 & 0.408510 & \bfseries 0.452536 & 0.417175 & 0.410633 & 0.359510 & 0.376754 & 0.303838 & 0.287129 & 0.426186 & 0.251869 & 0.352790 & 0.255023 & 0.441365 & 0.387956 & 0.362891 & 0.422006 & 0.418281 & 0.205710 & 0.367178 \\[1.5ex]
ARK & 15.476190 & 12.857143 & 11.761905 & 13.142857 & 12.761905 & 9.666667 & 12.904762 & 13.095238 & 10.666667 & 8.571429 & 12.523810 & 12.857143 & 13.619048 & 13.666667 & 16.095238 & 16.047619 & 10.047619 & 15.714286 & 12.857143 & 15.761905 & 11.428571 & 12.047619 & 13.809524 & 11.428571 & 11.904762 & 17.380952 & 13.003663 \\[1.5ex]
RK & 18.000000 & 11.000000 & 6.000000 & 14.000000 & 10.000000 & 2.000000 & 12.000000 & 13.000000 & 4.000000 & \bfseries 1.000000 & 9.000000 & 11.000000 & 15.000000 & 16.000000 & 22.000000 & 21.000000 & 3.000000 & 19.000000 & 11.000000 & 20.000000 & 5.000000 & 8.000000 & 17.000000 & 5.000000 & 7.000000 & 23.000000 & 11.653846 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.030769 & 0.047619 & 0.047619 & 0.051282 & \bfseries 0.054054 & 0.000000 & 0.046154 & 0.030769 & 0.046154 & 0.047685 & 0.030769 & 0.030769 & 0.030769 & 0.030769 & 0.046154 & 0.030769 & 0.000000 & 0.046154 & 0.046154 & 0.030769 & 0.030769 & 0.000000 & 0.027692 & 0.030769 & 0.030769 & 0.030769 & 0.033690 \\[1.5ex]
arrhytmia & 0.530303 & 0.515152 & 0.409091 & 0.424242 & 0.424242 & 0.000000 & 0.503000 & 0.507000 & 0.500000 & 0.481818 & 0.424242 & 0.439394 & 0.348485 & 0.333333 & 0.242424 & 0.242424 & 0.380952 & 0.424242 & 0.469697 & 0.000000 & 0.324242 & \bfseries 1.000000 & 0.375758 & 0.424242 & 0.424242 & 0.157576 & 0.396389 \\[1.5ex]
cardio & 0.250000 & 0.477273 & 0.250000 & 0.409091 & 0.403409 & 0.000000 & 0.579000 & \bfseries 0.649000 & 0.454545 & 0.515909 & 0.607955 & 0.375000 & 0.590909 & 0.375000 & 0.323864 & 0.323864 & 0.000000 & 0.170455 & 0.323864 & 0.505682 & 0.456818 & 0.481818 & 0.454545 & 0.636364 & 0.607955 & 0.143827 & 0.398698 \\[1.5ex]
annthyroid & 0.035581 & 0.559925 & 0.599251 & 0.576779 & 0.573034 & 0.793478 & 0.520000 & 0.451000 & 0.262264 & 0.327341 & 0.237828 & 0.000000 & 0.069288 & 0.028090 & 0.056180 & 0.039326 & 0.000000 & 0.292135 & 0.290262 & 0.112360 & 0.458801 & \bfseries 1.000000 & 0.204120 & 0.275281 & 0.237828 & 0.107491 & 0.311832 \\[1.5ex]
breastw & 0.912134 & 0.945607 & 0.924686 & 0.916318 & 0.775424 & \bfseries 0.954802 & 0.933000 & 0.933000 & 0.936975 & 0.922176 & 0.928870 & 0.928870 & 0.949791 & 0.941423 & 0.878661 & 0.803347 & 0.000000 & 0.129707 & 0.907950 & 0.912134 & 0.938912 & 0.938912 & 0.903766 & 0.766783 & 0.829289 & 0.808939 & 0.835441 \\[1.5ex]
letter & 0.050000 & 0.070000 & 0.090000 & 0.164835 & 0.164835 & 0.000000 & 0.150000 & 0.154000 & 0.060000 & 0.092000 & 0.070000 & 0.120000 & 0.040000 & 0.070000 & 0.030000 & 0.050000 & 0.000000 & 0.470000 & 0.454545 & \bfseries 0.480000 & 0.172000 & 0.172000 & 0.280000 & 0.094000 & 0.072000 & 0.128000 & 0.142239 \\[1.5ex]
thyroid & 0.000000 & 0.720430 & 0.731183 & 0.709677 & 0.731183 & 0.000000 & 0.640000 & 0.595000 & 0.483871 & 0.554839 & 0.354839 & 0.000000 & 0.064516 & 0.064516 & 0.365591 & 0.440860 & 0.000000 & 0.193548 & 0.247312 & 0.150538 & 0.655914 & \bfseries 1.000000 & 0.279570 & 0.492473 & 0.348387 & 0.131183 & 0.382901 \\[1.5ex]
mammography & \bfseries 0.361538 & 0.046154 & 0.161538 & 0.003846 & 0.000000 & 0.000000 & 0.333000 & 0.295000 & 0.128906 & 0.203077 & 0.257692 & 0.134615 & 0.273077 & 0.342308 & 0.276923 & 0.284615 & 0.000000 & 0.196154 & 0.215385 & 0.273077 & 0.013077 & 0.009231 & 0.269231 & 0.243846 & 0.257692 & 0.217692 & 0.184526 \\[1.5ex]
pima & 0.470149 & 0.548507 & 0.522388 & 0.522388 & 0.503731 & 0.469136 & 0.556000 & 0.558000 & 0.507463 & 0.509701 & 0.496269 & 0.544776 & \bfseries 0.585821 & 0.563433 & \bfseries 0.585821 & 0.563433 & 0.544118 & 0.358209 & 0.473881 & 0.395522 & 0.516418 & 0.516418 & 0.503731 & 0.422388 & 0.441045 & 0.467910 & 0.505641 \\[1.5ex]
musk & 0.134021 & 0.185567 & 0.185567 & 0.000000 & 0.000000 & 0.000000 & \bfseries 1.000000 & \bfseries 1.000000 & 0.907216 & 0.929897 & 0.989691 & 0.670103 & 0.000000 & 0.886598 & 0.010309 & 0.010309 & 0.000000 & 0.030928 & 0.030928 & 0.000000 & 0.991753 & \bfseries 1.000000 & 0.814433 & \bfseries 1.000000 & 0.991753 & 0.054728 & 0.454762 \\[1.5ex]
optdigits & 0.000000 & 0.006667 & 0.000000 & 0.013333 & 0.013333 & 0.000000 & 0.001000 & 0.000000 & \bfseries 0.186667 & 0.037333 & 0.000000 & 0.046667 & 0.000000 & 0.000000 & 0.000000 & 0.006667 & 0.000000 & 0.113333 & 0.033557 & 0.013333 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.018857 & 0.018875 \\[1.5ex]
pendigits & 0.057692 & 0.301282 & 0.185897 & 0.057692 & 0.115385 & 0.000000 & 0.271000 & 0.283000 & 0.320513 & 0.323077 & 0.326923 & 0.089744 & 0.000000 & 0.000000 & 0.006410 & 0.019231 & 0.000000 & 0.064103 & 0.076923 & 0.262821 & 0.102564 & 0.102564 & 0.044872 & \bfseries 0.342308 & 0.338462 & 0.028205 & 0.143103 \\[1.5ex]
mnist & 0.197143 & 0.347143 & 0.388571 & 0.254286 & 0.240000 & 0.000000 & 0.535000 & 0.562000 & 0.171429 & 0.303714 & 0.384286 & 0.135714 & 0.135714 & 0.224286 & 0.037249 & 0.032951 & 0.000000 & 0.244286 & 0.384286 & 0.000000 & 0.324286 & \bfseries 0.600000 & 0.395714 & 0.397714 & 0.386571 & 0.199439 & 0.264684 \\[1.5ex]
shuttle & 0.825021 & 0.834805 & 0.178297 & 0.915124 & 0.181715 & 0.000000 & 0.961000 & \bfseries 0.965000 & 0.920938 & 0.951974 & 0.951011 & 0.702079 & 0.776417 & 0.301339 & 0.009969 & 0.075192 & 0.000000 & 0.111079 & 0.216998 & 0.234406 & 0.744232 & 0.000000 & 0.857875 & 0.947593 & 0.950954 & 0.776132 & 0.553429 \\[1.5ex]
satellite & 0.550589 & 0.540275 & 0.537819 & 0.562868 & 0.558939 & \bfseries 0.881709 & 0.641000 & 0.640000 & 0.568271 & 0.567682 & 0.483792 & 0.381631 & 0.365422 & 0.469057 & 0.331041 & 0.361984 & 0.458075 & 0.369352 & 0.498031 & 0.301572 & 0.684676 & 0.684676 & 0.456287 & 0.565128 & 0.483792 & 0.164244 & 0.504150 \\[1.5ex]
satimage-2 & 0.661972 & 0.901408 & 0.929577 & 0.591549 & 0.647887 & 0.000000 & 0.929000 & \bfseries 0.932000 & 0.647887 & 0.878873 & 0.830986 & 0.873239 & 0.802817 & 0.915493 & 0.225352 & 0.281690 & 0.000000 & 0.070423 & 0.394366 & 0.000000 & 0.633803 & 0.633803 & 0.366197 & 0.771831 & 0.828169 & 0.025352 & 0.568218 \\[1.5ex]
wine & 0.100000 & 0.200000 & 0.200000 & 0.100000 & 0.100000 & 0.000000 & 0.410000 & 0.480000 & 0.000000 & 0.160000 & 0.300000 & \bfseries 0.900000 & \bfseries 0.900000 & \bfseries 0.900000 & \bfseries 0.900000 & \bfseries 0.900000 & 0.000000 & \bfseries 0.900000 & 0.888889 & 0.100000 & 0.500000 & 0.500000 & 0.000000 & 0.100000 & 0.100000 & 0.160000 & 0.376880 \\[1.5ex]
vowels & 0.200000 & 0.120000 & 0.300000 & 0.060000 & 0.060000 & 0.000000 & 0.241000 & 0.241000 & 0.120000 & 0.212000 & 0.140000 & 0.200000 & 0.280000 & 0.340000 & 0.340000 & 0.300000 & 0.000000 & 0.340000 & \bfseries 0.571429 & 0.260000 & 0.060000 & 0.060000 & 0.380000 & 0.152000 & 0.140000 & 0.136000 & 0.202055 \\[1.5ex]
glass & 0.111111 & 0.000000 & 0.111111 & 0.111111 & 0.000000 & 0.000000 & 0.123000 & 0.123000 & 0.000000 & 0.111111 & 0.111111 & 0.222222 & 0.222222 & \bfseries 0.333333 & 0.000000 & 0.000000 & 0.000000 & 0.222222 & 0.111111 & 0.111111 & 0.022222 & 0.022222 & 0.111111 & 0.111111 & 0.111111 & 0.066667 & 0.094932 \\[1.5ex]
wbc & 0.476190 & 0.523810 & 0.476190 & 0.571429 & \bfseries 0.619048 & 0.000000 & 0.562000 & 0.551000 & \bfseries 0.619048 & 0.523810 & 0.571429 & 0.523810 & 0.571429 & 0.476190 & 0.476190 & 0.571429 & 0.000000 & 0.380952 & 0.523810 & \bfseries 0.619048 & 0.428571 & 0.428571 & 0.428571 & 0.428571 & 0.495238 & 0.123810 & 0.460390 \\[1.5ex]
boston & 0.765363 & 0.893855 & 0.698324 & 0.625698 & 0.592179 & \bfseries 1.000000 & 0.508380 & 0.525140 & 0.541899 & 0.679330 & 0.787709 & 0.547486 & 0.480447 & 0.519553 & 0.474860 & 0.469274 & 0.514793 & 0.525140 & 0.553073 & 0.346369 & 0.593296 & \bfseries 1.000000 & 0.597765 & 0.717318 & 0.777654 & 0.365363 & 0.619241 \\[1.5ex]
\midrule 
WIN & 1.000000 & 0.000000 & 0.000000 & 0.000000 & 2.000000 & 3.000000 & 1.000000 & 4.000000 & 2.000000 & 0.000000 & 0.000000 & 1.000000 & 2.000000 & 2.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & 1.000000 & 2.000000 & 0.000000 & \bfseries 6.000000 & 0.000000 & 2.000000 & 0.000000 & 0.000000 & 1.269231 \\[1.5ex]
AVG & 0.319980 & 0.418356 & 0.377481 & 0.363883 & 0.321828 & 0.195196 & 0.497264 & \bfseries 0.498805 & 0.399240 & 0.444445 & 0.442162 & 0.374577 & 0.356530 & 0.386415 & 0.267476 & 0.276541 & 0.090378 & 0.269163 & 0.367259 & 0.243273 & 0.412017 & 0.483344 & 0.369107 & 0.424749 & 0.421567 & 0.205342 & 0.354861 \\[1.5ex]
ARK & 11.095238 & 7.571429 & 8.571429 & 9.380952 & 10.523810 & 13.666667 & 5.523810 & 5.142857 & 9.380952 & 7.190476 & 8.047619 & 10.904762 & 10.857143 & 10.380952 & 13.190476 & 12.904762 & 16.476190 & 12.000000 & 10.000000 & 12.666667 & 9.047619 & 7.333333 & 10.333333 & 8.428571 & 8.952381 & 14.333333 & 10.150183 \\[1.5ex]
RK & 18.000000 & 5.000000 & 8.000000 & 11.000000 & 15.000000 & 23.000000 & 2.000000 & \bfseries 1.000000 & 11.000000 & 3.000000 & 6.000000 & 17.000000 & 16.000000 & 14.000000 & 22.000000 & 21.000000 & 25.000000 & 19.000000 & 12.000000 & 20.000000 & 10.000000 & 4.000000 & 13.000000 & 7.000000 & 9.000000 & 24.000000 & 12.923077 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.030769 & 0.061171 & \bfseries 0.061929 & 0.060319 & 0.058993 & 0.000000 & 0.030769 & 0.030769 & 0.046154 & 0.047685 & 0.030769 & 0.060330 & 0.043375 & 0.036923 & 0.022462 & 0.020085 & 0.000000 & 0.046154 & 0.046154 & 0.030769 & 0.033846 & 0.000000 & 0.027692 & 0.030769 & 0.030769 & 0.030769 & 0.035362 \\[1.5ex]
arrhytmia & 0.424242 & 0.469697 & 0.500000 & 0.439394 & 0.424242 & 0.562500 & 0.503000 & 0.507000 & 0.500000 & 0.481818 & 0.424242 & 0.378788 & 0.242424 & 0.242424 & 0.257576 & 0.257576 & 0.000000 & 0.424242 & 0.469697 & 0.000000 & 0.330303 & \bfseries 1.000000 & 0.375758 & 0.424242 & 0.424242 & 0.157576 & 0.393115 \\[1.5ex]
cardio & 0.221591 & 0.363636 & 0.392045 & 0.232955 & 0.221591 & 0.000000 & 0.579000 & 0.649000 & 0.454545 & 0.515909 & 0.590909 & 0.357955 & \bfseries 0.664773 & 0.278409 & 0.556818 & 0.261364 & 0.000000 & 0.170455 & 0.323864 & 0.505682 & 0.476136 & 0.464773 & 0.454545 & 0.636364 & 0.607955 & 0.143827 & 0.389388 \\[1.5ex]
annthyroid & 0.063670 & 0.419476 & 0.419476 & 0.411985 & 0.406367 & 0.683258 & 0.520000 & 0.451000 & 0.262264 & 0.327341 & 0.307116 & 0.000000 & 0.022472 & 0.003745 & 0.031835 & 0.001873 & 0.000000 & 0.292135 & 0.290262 & 0.112360 & 0.458801 & \bfseries 1.000000 & 0.204120 & 0.275281 & 0.237828 & 0.107491 & 0.281160 \\[1.5ex]
breastw & 0.679612 & 0.903930 & 0.877119 & 0.777293 & 0.708696 & 0.924658 & 0.933000 & 0.933000 & 0.936975 & 0.922176 & 0.592437 & 0.941423 & \bfseries 0.958159 & \bfseries 0.958159 & 0.866109 & 0.832636 & 0.816143 & 0.129707 & 0.907950 & 0.912134 & 0.938912 & 0.938912 & 0.903766 & 0.766783 & 0.829289 & 0.808939 & 0.834535 \\[1.5ex]
letter & 0.080000 & 0.040000 & 0.060000 & 0.080000 & 0.100000 & 0.000000 & 0.150000 & 0.154000 & 0.060000 & 0.092000 & 0.060000 & 0.030000 & 0.060000 & 0.050000 & 0.040000 & 0.090000 & 0.000000 & 0.470000 & 0.454545 & \bfseries 0.480000 & 0.172000 & 0.172000 & 0.280000 & 0.094000 & 0.072000 & 0.128000 & 0.133406 \\[1.5ex]
thyroid & 0.021505 & 0.741935 & 0.731183 & 0.731183 & 0.720430 & 0.744444 & 0.640000 & 0.595000 & 0.483871 & 0.554839 & 0.526882 & 0.000000 & 0.000000 & 0.000000 & 0.010753 & 0.000000 & 0.000000 & 0.193548 & 0.247312 & 0.150538 & 0.655914 & \bfseries 1.000000 & 0.279570 & 0.492473 & 0.348387 & 0.131183 & 0.384652 \\[1.5ex]
mammography & 0.038462 & 0.023077 & 0.034615 & 0.050000 & 0.030769 & 0.000000 & \bfseries 0.333000 & 0.295000 & 0.128906 & 0.203077 & 0.238462 & 0.050000 & 0.211538 & 0.226923 & 0.100000 & 0.111538 & 0.000000 & 0.196154 & 0.215385 & 0.273077 & 0.098462 & 0.010000 & 0.269231 & 0.243846 & 0.257692 & 0.217692 & 0.148343 \\[1.5ex]
pima & 0.000000 & 0.492537 & 0.481343 & 0.492537 & 0.485075 & 0.470000 & 0.556000 & 0.558000 & 0.507463 & 0.509701 & 0.380597 & 0.488806 & 0.570896 & 0.529851 & \bfseries 0.582090 & 0.544776 & 0.490909 & 0.358209 & 0.473881 & 0.395522 & 0.516418 & 0.516418 & 0.503731 & 0.422388 & 0.441045 & 0.467910 & 0.470619 \\[1.5ex]
musk & 0.000000 & 0.721649 & \bfseries 1.000000 & 0.041237 & 0.525773 & 0.000000 & \bfseries 1.000000 & \bfseries 1.000000 & 0.907216 & 0.929897 & 0.969072 & 0.847423 & 0.000000 & \bfseries 1.000000 & 0.004124 & 0.063918 & 0.000000 & 0.030928 & 0.030928 & 0.000000 & 0.987629 & \bfseries 1.000000 & 0.814433 & \bfseries 1.000000 & 0.991753 & 0.054728 & 0.535412 \\[1.5ex]
optdigits & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.001000 & 0.000000 & \bfseries 0.186667 & 0.037333 & 0.000000 & 0.006667 & 0.000000 & 0.020027 & 0.033333 & 0.080000 & 0.000000 & 0.113333 & 0.033557 & 0.013333 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.018857 & 0.020927 \\[1.5ex]
pendigits & 0.019231 & \bfseries 0.608974 & 0.564103 & 0.519231 & 0.493590 & 0.000000 & 0.271000 & 0.283000 & 0.320513 & 0.323077 & 0.250000 & 0.000000 & 0.006410 & 0.025641 & 0.012821 & 0.012821 & 0.000000 & 0.064103 & 0.076923 & 0.262821 & 0.102564 & 0.102564 & 0.044872 & 0.342308 & 0.338462 & 0.028205 & 0.195124 \\[1.5ex]
mnist & 0.052933 & 0.162857 & 0.165714 & 0.271429 & 0.272857 & 0.000000 & 0.535000 & 0.562000 & 0.171429 & 0.303714 & 0.385714 & 0.048857 & 0.043429 & 0.107143 & 0.146857 & 0.196000 & 0.000000 & 0.244286 & 0.384286 & 0.000000 & 0.324286 & \bfseries 0.600000 & 0.395714 & 0.397714 & 0.386571 & 0.199439 & 0.244547 \\[1.5ex]
shuttle & 0.411765 & 0.304187 & 0.079180 & 0.172600 & 0.079180 & 0.264151 & 0.961000 & \bfseries 0.965000 & 0.920938 & 0.951974 & 0.949872 & 0.706067 & 0.798633 & 0.278268 & 0.638565 & 0.274566 & 0.000000 & 0.111079 & 0.216998 & 0.234406 & 0.743948 & 0.000000 & 0.857875 & 0.947593 & 0.950954 & 0.776132 & 0.522882 \\[1.5ex]
satellite & \bfseries 1.000000 & 0.485265 & 0.484283 & 0.534381 & 0.541749 & 0.801357 & 0.641000 & 0.640000 & 0.568271 & 0.567682 & 0.533890 & 0.367387 & 0.369843 & 0.476424 & 0.484283 & 0.500393 & 0.572003 & 0.369352 & 0.498031 & 0.301572 & 0.684676 & 0.684676 & 0.456287 & 0.565128 & 0.483792 & 0.164244 & 0.529845 \\[1.5ex]
satimage-2 & \bfseries 0.982759 & 0.873239 & 0.901408 & 0.929577 & 0.929577 & 0.000000 & 0.929000 & 0.932000 & 0.647887 & 0.878873 & 0.802817 & 0.380282 & 0.873239 & 0.915493 & 0.338028 & 0.366197 & 0.000000 & 0.070423 & 0.394366 & 0.000000 & 0.633803 & 0.633803 & 0.366197 & 0.771831 & 0.828169 & 0.025352 & 0.592474 \\[1.5ex]
wine & 0.000000 & 0.300000 & 0.500000 & 0.300000 & 0.400000 & 0.000000 & 0.410000 & 0.480000 & 0.000000 & 0.160000 & 0.100000 & \bfseries 0.900000 & 0.800000 & 0.800000 & 0.800000 & 0.800000 & 0.000000 & \bfseries 0.900000 & 0.888889 & 0.100000 & 0.500000 & 0.500000 & 0.000000 & 0.100000 & 0.100000 & 0.160000 & 0.384573 \\[1.5ex]
vowels & 0.020000 & 0.000000 & 0.020000 & 0.020000 & 0.020000 & 0.000000 & 0.241000 & 0.241000 & 0.120000 & 0.212000 & 0.080000 & 0.020000 & 0.000000 & 0.020000 & 0.020000 & 0.020000 & 0.000000 & 0.340000 & \bfseries 0.571429 & 0.260000 & 0.060000 & 0.060000 & 0.380000 & 0.152000 & 0.140000 & 0.136000 & 0.121286 \\[1.5ex]
glass & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.123000 & 0.123000 & 0.000000 & 0.111111 & 0.111111 & 0.000000 & 0.222222 & \bfseries 0.333333 & 0.222222 & \bfseries 0.333333 & 0.000000 & 0.222222 & 0.111111 & 0.111111 & 0.022222 & 0.022222 & 0.111111 & 0.111111 & 0.111111 & 0.066667 & 0.094932 \\[1.5ex]
wbc & 0.619048 & 0.476190 & 0.619048 & 0.476190 & 0.476190 & 0.000000 & 0.562000 & 0.551000 & 0.619048 & 0.523810 & 0.476190 & 0.000000 & 0.619048 & \bfseries 0.666667 & 0.333333 & 0.380952 & 0.000000 & 0.380952 & 0.523810 & 0.619048 & 0.428571 & 0.428571 & 0.428571 & 0.428571 & 0.495238 & 0.123810 & 0.432918 \\[1.5ex]
boston & 0.000000 & 0.726257 & 0.625698 & 0.608939 & 0.536313 & 0.689076 & 0.536313 & 0.513966 & 0.541899 & 0.679330 & 0.720670 & 0.581006 & 0.536313 & 0.536313 & 0.536313 & 0.424581 & 0.000000 & 0.525140 & 0.553073 & 0.346369 & 0.593296 & \bfseries 1.000000 & 0.597765 & 0.717318 & 0.777654 & 0.365363 & 0.548806 \\[1.5ex]
\midrule 
WIN & 2.000000 & 1.000000 & 2.000000 & 0.000000 & 0.000000 & 0.000000 & 2.000000 & 2.000000 & 1.000000 & 0.000000 & 0.000000 & 1.000000 & 2.000000 & 4.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & 1.000000 & 1.000000 & 0.000000 & \bfseries 6.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 & 1.115385 \\[1.5ex]
AVG & 0.222171 & 0.389242 & 0.405578 & 0.340440 & 0.353876 & 0.244735 & 0.497861 & \bfseries 0.498273 & 0.399240 & 0.444445 & 0.406226 & 0.293571 & 0.335370 & 0.357416 & 0.287501 & 0.265362 & 0.089479 & 0.269163 & 0.367259 & 0.243273 & 0.417228 & 0.482569 & 0.369107 & 0.424749 & 0.421567 & 0.205342 & 0.347348 \\[1.5ex]
ARK & 13.952381 & 9.952381 & 9.619048 & 10.523810 & 11.095238 & 13.047619 & 5.476190 & 5.285714 & 9.190476 & 7.190476 & 9.952381 & 13.285714 & 11.380952 & 11.047619 & 12.809524 & 13.047619 & 17.095238 & 12.428571 & 9.952381 & 12.619048 & 8.523810 & 7.857143 & 10.142857 & 8.761905 & 9.095238 & 13.952381 & 10.664835 \\[1.5ex]
RK & 21.000000 & 10.000000 & 9.000000 & 12.000000 & 14.000000 & 19.000000 & 2.000000 & \bfseries 1.000000 & 8.000000 & 3.000000 & 10.000000 & 20.000000 & 15.000000 & 13.000000 & 18.000000 & 19.000000 & 22.000000 & 16.000000 & 10.000000 & 17.000000 & 5.000000 & 4.000000 & 11.000000 & 6.000000 & 7.000000 & 21.000000 & 12.038462 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 215.852400 & 77.197400 & 77.197400 & 77.197400 & 77.197400 & 77.197400 & 0.672800 & 0.624600 & \bfseries 0.367400 & 1.252400 & 0.782400 & 186.229600 & 40.356600 & 39.902800 & 40.512400 & 40.419200 & 40.149600 & 2.989200 & 2.997600 & 0.871000 & 145.237800 & 148.041400 & 0.395600 & 8.374400 & 10.467200 & 1.851000 & 50.551323 \\[1.5ex]
arrhytmia & 12.865400 & 7.713000 & 7.713000 & 7.713000 & 7.713000 & 7.713000 & 0.171400 & 0.167600 & \bfseries 0.039800 & 0.284000 & 0.052600 & 8.344800 & 3.025400 & 3.081600 & 3.004200 & 3.031200 & 3.032600 & 0.129800 & 0.151000 & 0.079000 & 4.984800 & 3.561400 & 0.170800 & 3.161200 & 4.836400 & 1.179000 & 3.612269 \\[1.5ex]
cardio & 1.609600 & 2.896200 & 2.896200 & 2.896200 & 2.896200 & 2.896200 & 0.026800 & 0.016200 & \bfseries 0.005000 & 0.284200 & 0.006600 & 0.422200 & 1.594400 & 1.584400 & 1.577200 & 1.585800 & 1.579400 & 0.124600 & 0.197800 & 0.237000 & 0.595200 & 0.645800 & 0.008600 & 8.916200 & 15.061800 & 1.905200 & 2.017885 \\[1.5ex]
annthyroid & 1.486000 & 2.142800 & 2.142800 & 2.142800 & 2.142800 & 2.142800 & 0.009200 & 0.007400 & \bfseries 0.003600 & 0.524400 & 0.005200 & 0.328600 & 0.915200 & 0.903000 & 0.897600 & 0.885600 & 0.903600 & 0.453600 & 0.651800 & 3.005600 & 1.285400 & 1.126600 & 0.148000 & 21.275000 & 36.207200 & 4.616400 & 3.321269 \\[1.5ex]
breastw & 1.165400 & 2.324000 & 2.324000 & 2.324000 & 2.324000 & 2.324000 & 0.006200 & 0.005000 & 0.002600 & 0.201200 & \bfseries 0.002000 & 0.061400 & 1.059800 & 1.044200 & 1.045000 & 1.019800 & 1.039000 & 0.013200 & 0.039800 & 0.029800 & 0.353200 & 0.331000 & 0.005400 & 3.998200 & 6.059800 & 1.335800 & 1.170685 \\[1.5ex]
letter & 1.905800 & 3.002000 & 3.002000 & 3.002000 & 3.002000 & 3.002000 & 0.051000 & 0.039200 & \bfseries 0.007600 & 0.287400 & 0.010400 & 0.687800 & 1.592200 & 1.616000 & 1.609000 & 1.636800 & 1.612200 & 0.145400 & 0.197600 & 0.239800 & 2.426800 & 4.184600 & 0.016800 & 5.571000 & 9.047200 & 1.399000 & 1.895908 \\[1.5ex]
thyroid & 1.289400 & 2.193400 & 2.193400 & 2.193400 & 2.193400 & 2.193400 & 0.007600 & 0.006000 & \bfseries 0.002800 & 0.355800 & 0.003600 & 0.180400 & 0.915600 & 0.868600 & 0.878000 & 0.896600 & 0.875200 & 0.211400 & 0.327200 & 0.815000 & 0.796400 & 0.726400 & 0.044400 & 18.331000 & 26.324200 & 2.893600 & 2.604469 \\[1.5ex]
mammography & 1.729200 & 2.259000 & 2.259000 & 2.259000 & 2.259000 & 2.259000 & 0.030400 & 0.018600 & \bfseries 0.005200 & 0.721400 & 0.008400 & 0.555000 & 0.951600 & 0.937000 & 0.935200 & 0.941600 & 0.957000 & 0.953400 & 1.336400 & 7.485200 & 1.783800 & 1.447000 & 0.361000 & 35.217000 & 56.142600 & 6.757800 & 5.021915 \\[1.5ex]
pima & 1.168800 & 2.286600 & 2.286600 & 2.286600 & 2.286600 & 2.286600 & 0.006000 & 0.004800 & \bfseries 0.002000 & 0.208200 & \bfseries 0.002000 & 0.062400 & 1.007000 & 0.970000 & 0.963400 & 0.993400 & 0.980400 & 0.014600 & 0.044400 & 0.082600 & 0.350200 & 0.335200 & 0.002600 & 4.351000 & 6.593800 & 1.351200 & 1.189500 \\[1.5ex]
musk & 25.356000 & 7.744800 & 7.744800 & 7.744800 & 7.744800 & 7.744800 & 0.194200 & 0.176200 & \bfseries 0.046400 & 0.754200 & 0.093800 & 22.050400 & 4.686400 & 4.659200 & 4.645400 & 4.681400 & 4.580600 & 2.114600 & 2.186000 & 2.970000 & 139.777800 & 106.580200 & 0.330400 & 15.980600 & 21.878800 & 2.597800 & 15.579400 \\[1.5ex]
optdigits & 9.014800 & 3.971600 & 3.971600 & 3.971600 & 3.971600 & 3.971600 & 0.110400 & 0.126600 & \bfseries 0.027400 & 0.712000 & 0.044800 & 7.598000 & 2.420200 & 2.413600 & 2.374800 & 2.388200 & 2.332800 & 3.577000 & 3.780400 & 3.828800 & 9.933400 & 6.669600 & 0.147000 & 27.798000 & 36.596400 & 4.201400 & 5.613600 \\[1.5ex]
pendigits & 2.419000 & 3.030600 & 3.030600 & 3.030600 & 3.030600 & 3.030600 & 0.052000 & 0.035600 & \bfseries 0.010400 & 0.638400 & 0.013600 & 1.132200 & 1.673200 & 1.702600 & 1.694200 & 1.669000 & 1.650600 & 0.945000 & 1.224600 & 2.769200 & 4.899600 & 3.548800 & 0.164600 & 33.297600 & 47.038000 & 4.582200 & 4.858208 \\[1.5ex]
mnist & 24.529800 & 6.625800 & 6.625800 & 6.625800 & 6.625800 & 6.625800 & 0.156800 & 0.159600 & \bfseries 0.043400 & 1.296400 & 0.100400 & 22.498600 & 4.672200 & 4.468800 & 4.616200 & 4.579800 & 4.641600 & 11.332800 & 11.829000 & 10.828200 & 15.919400 & 13.322800 & 0.426200 & 34.911000 & 52.147600 & 4.974600 & 10.022469 \\[1.5ex]
shuttle & 5.285600 & 2.925400 & 2.925400 & 2.925400 & 2.925400 & 2.925400 & 0.085400 & 0.088600 & \bfseries 0.018400 & 3.024800 & 0.025600 & 4.220200 & 1.507600 & 1.524000 & 1.487600 & 1.493600 & 1.531200 & 35.354400 & 36.634200 & 246.448600 & 19.579200 & 12.121200 & 6.713000 & 215.443400 & 339.291400 & 26.681000 & 37.430231 \\[1.5ex]
satellite & 4.708600 & 3.480800 & 3.480800 & 3.480800 & 3.480800 & 3.480800 & 0.052800 & 0.051800 & \bfseries 0.015000 & 0.647800 & 0.025800 & 3.440600 & 1.973600 & 1.955600 & 1.989800 & 2.003400 & 1.951800 & 1.430600 & 1.661600 & 6.125000 & 12.182600 & 9.055400 & 0.166800 & 31.433600 & 43.564400 & 4.427800 & 5.625708 \\[1.5ex]
satimage-2 & 4.293800 & 3.379400 & 3.379400 & 3.379400 & 3.379400 & 3.379400 & 0.057400 & 0.053400 & \bfseries 0.013800 & 0.594000 & 0.024800 & 3.039800 & 1.938600 & 1.904600 & 1.892800 & 1.927600 & 1.936800 & 1.292400 & 1.533200 & 4.967400 & 15.563400 & 18.060200 & 0.142000 & 26.516400 & 40.184600 & 4.067800 & 5.650069 \\[1.5ex]
wine & 1.147400 & 2.665200 & 2.665200 & 2.665200 & 2.665200 & 2.665200 & 0.007000 & 0.006000 & 0.003400 & 0.165400 & 0.001800 & 0.030200 & 1.365000 & 1.325800 & 1.313400 & 1.343400 & 1.347600 & 0.003000 & 0.007400 & 0.003800 & 0.045000 & 0.037000 & \bfseries 0.001200 & 1.366200 & 1.901200 & 1.002000 & 0.990354 \\[1.5ex]
vowels & 1.328000 & 2.622400 & 2.622400 & 2.622400 & 2.622400 & 2.622400 & 0.009600 & 0.007400 & 0.003400 & 0.246800 & \bfseries 0.003200 & 0.186600 & 1.283800 & 1.275000 & 1.235600 & 1.247800 & 1.244000 & 0.057200 & 0.110600 & 0.142200 & 0.693600 & 0.677000 & 0.012800 & 8.227400 & 11.132800 & 1.696000 & 1.689723 \\[1.5ex]
glass & 1.142600 & 2.332800 & 2.332800 & 2.332800 & 2.332800 & 2.332800 & 0.005600 & 0.005000 & 0.002600 & 0.164600 & \bfseries 0.002000 & 0.027400 & 1.077600 & 1.028400 & 1.042600 & 1.035400 & 1.066600 & 0.004200 & 0.012000 & 0.004000 & 0.037600 & 0.040600 & 0.003800 & 1.715200 & 2.561600 & 1.003400 & 0.909492 \\[1.5ex]
wbc & 1.363400 & 2.985200 & 2.985200 & 2.985200 & 2.985200 & 2.985200 & 0.036800 & 0.027600 & 0.005600 & 0.184200 & 0.005000 & 0.193000 & 1.591400 & 1.573200 & 1.569800 & 1.607200 & 1.574600 & 0.013000 & 0.025600 & 0.013800 & 0.126200 & 0.139000 & \bfseries 0.003000 & 2.141600 & 3.192000 & 1.180600 & 1.211254 \\[1.5ex]
boston & 1.197200 & 2.817200 & 2.817200 & 2.817200 & 2.817200 & 2.817200 & 0.007800 & 0.007000 & 0.003200 & 0.193400 & \bfseries 0.002000 & 0.082600 & 1.411600 & 1.399600 & 1.382400 & 1.395000 & 1.356600 & 0.008200 & 0.028200 & 0.034200 & 0.530600 & 0.496000 & 0.009400 & 3.378800 & 4.747000 & 1.220000 & 1.268338 \\[1.5ex]
\midrule 
WIN & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 15.000000 & \bfseries 0.000000 & 5.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 2.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 0.846154 \\[1.5ex]
AVG & 15.278962 & 6.980743 & 6.980743 & 6.980743 & 6.980743 & 6.980743 & 0.083676 & 0.077819 & \bfseries 0.029952 & 0.606714 & 0.057905 & 12.446276 & 3.667571 & 3.625619 & 3.650790 & 3.656276 & 3.635419 & 2.912743 & 3.094114 & 13.856200 & 17.957238 & 15.768914 & 0.441590 & 24.352610 & 36.903619 & 3.853505 & 7.725432 \\[1.5ex]
ARK & 17.333333 & 17.904762 & 17.904762 & 17.904762 & 17.904762 & 17.904762 & 4.666667 & 3.857143 & 1.428571 & 8.523810 & 1.904762 & 11.809524 & 14.380952 & 12.952381 & 12.333333 & 13.333333 & 13.000000 & 7.523810 & 9.095238 & 11.047619 & 15.380952 & 14.761905 & 4.571429 & 19.857143 & 21.047619 & 15.285714 & 12.446886 \\[1.5ex]
RK & 19.000000 & 20.000000 & 20.000000 & 20.000000 & 20.000000 & 20.000000 & 5.000000 & 3.000000 & \bfseries 1.000000 & 7.000000 & 2.000000 & 10.000000 & 15.000000 & 12.000000 & 11.000000 & 14.000000 & 13.000000 & 6.000000 & 8.000000 & 9.000000 & 18.000000 & 16.000000 & 4.000000 & 21.000000 & 22.000000 & 17.000000 & 12.807692 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 82.176400 & 31.346000 & 31.346000 & 31.346000 & 31.346000 & 31.346000 & 1.283000 & 1.587800 & 0.399000 & 1.253000 & 0.289600 & 10.209600 & 3.466800 & 3.328200 & 3.388800 & 3.436600 & 3.463000 & 3.050800 & 3.017800 & 0.892800 & 84.104000 & 85.545400 & \bfseries 0.168000 & 7.382600 & 10.389800 & 1.890400 & 17.978977 \\[1.5ex]
arrhytmia & 5.270600 & 6.257800 & 6.257800 & 6.257800 & 6.257800 & 6.257800 & 0.053800 & 0.060600 & 0.040200 & 0.282000 & 0.031800 & 0.640400 & 1.512000 & 1.486200 & 1.472000 & 1.493600 & 1.500800 & 0.134000 & 0.154800 & 0.087600 & 1.008200 & 0.903600 & \bfseries 0.022200 & 3.148800 & 4.418800 & 1.197600 & 2.161869 \\[1.5ex]
cardio & 1.155200 & 1.944000 & 1.944000 & 1.944000 & 1.944000 & 1.944000 & 0.012800 & 0.010000 & 0.005000 & 0.282800 & \bfseries 0.004200 & 0.095800 & 0.799800 & 0.776200 & 0.783600 & 0.788600 & 0.780800 & 0.127600 & 0.182800 & 0.241000 & 0.445800 & 0.441000 & 0.014400 & 8.874600 & 13.161000 & 1.933800 & 1.562954 \\[1.5ex]
annthyroid & 1.158400 & 1.721800 & 1.721800 & 1.721800 & 1.721800 & 1.721800 & 0.011600 & 0.008200 & \bfseries 0.003800 & 0.511600 & 0.004000 & 0.159200 & 0.595800 & 0.574200 & 0.568400 & 0.567200 & 0.573000 & 0.456200 & 0.601600 & 3.075800 & 1.263200 & 1.139600 & 0.141800 & 20.896600 & 35.776000 & 4.598000 & 3.126662 \\[1.5ex]
breastw & 0.978600 & 1.734200 & 1.734200 & 1.734200 & 1.734200 & 1.734200 & 0.006800 & 0.007400 & 0.003000 & 0.200600 & \bfseries 0.001600 & 0.023800 & 0.619000 & 0.594200 & 0.589000 & 0.600800 & 0.590800 & 0.013600 & 0.035400 & 0.029200 & 0.344200 & 0.337000 & 0.003000 & 4.074800 & 5.978800 & 1.334600 & 0.962969 \\[1.5ex]
letter & 1.243600 & 2.200400 & 2.200400 & 2.200400 & 2.200400 & 2.200400 & 0.015200 & 0.010400 & 0.008000 & 0.285400 & 0.007400 & 0.147800 & 0.914400 & 0.904800 & 0.939400 & 0.909800 & 0.894200 & 0.143200 & 0.187200 & 0.232200 & 1.923400 & 2.094200 & \bfseries 0.007200 & 5.598800 & 8.967000 & 1.401200 & 1.455262 \\[1.5ex]
thyroid & 1.069600 & 1.712400 & 1.712400 & 1.712400 & 1.712400 & 1.712400 & 0.007800 & 0.006000 & \bfseries 0.003000 & 0.358200 & \bfseries 0.003000 & 0.079400 & 0.598000 & 0.569600 & 0.557200 & 0.558800 & 0.561400 & 0.205200 & 0.301000 & 0.820600 & 0.764200 & 0.731600 & 0.042200 & 17.544400 & 26.306400 & 2.960000 & 2.408062 \\[1.5ex]
mammography & 1.272800 & 1.734400 & 1.734400 & 1.734400 & 1.734400 & 1.734400 & 0.021400 & 0.011000 & 0.005000 & 0.713800 & \bfseries 0.004800 & 0.241200 & 0.625600 & 0.605800 & 0.605400 & 0.612200 & 0.610200 & 0.955400 & 1.254400 & 7.612400 & 1.806400 & 1.555600 & 0.360800 & 33.044000 & 55.463000 & 7.677400 & 4.758869 \\[1.5ex]
pima & 0.996800 & 1.701000 & 1.701000 & 1.701000 & 1.701000 & 1.701000 & 0.006200 & 0.017600 & 0.003000 & 0.201400 & \bfseries 0.002000 & 0.031200 & 0.570000 & 0.549400 & 0.543600 & 0.544400 & 0.541800 & 0.014600 & 0.040200 & 0.082800 & 0.356600 & 0.338200 & 0.004600 & 4.490200 & 6.578800 & 1.343800 & 0.990854 \\[1.5ex]
musk & 4.742200 & 4.777200 & 4.777200 & 4.777200 & 4.777200 & 4.777200 & 0.061000 & 0.057200 & 0.046200 & 0.767200 & \bfseries 0.040600 & 1.810400 & 1.673000 & 1.652200 & 1.639000 & 1.654600 & 1.639200 & 2.159200 & 2.183200 & 2.961000 & 22.654000 & 21.239400 & 0.059400 & 14.697600 & 25.872200 & 2.540200 & 5.155192 \\[1.5ex]
optdigits & 2.203800 & 2.996200 & 2.996200 & 2.996200 & 2.996200 & 2.996200 & 0.036400 & 0.034000 & 0.027800 & 0.703200 & \bfseries 0.025000 & 0.920600 & 1.452600 & 1.453200 & 1.474000 & 1.460600 & 1.476400 & 3.572200 & 3.758400 & 3.933400 & 3.099000 & 2.913600 & 0.108000 & 24.007400 & 37.104600 & 4.184600 & 4.189608 \\[1.5ex]
pendigits & 1.365800 & 1.961800 & 1.961800 & 1.961800 & 1.961800 & 1.961800 & 0.029800 & 0.017200 & 0.011000 & 0.642400 & \bfseries 0.008800 & 0.261800 & 0.731600 & 0.719400 & 0.703400 & 0.695200 & 0.700200 & 1.011000 & 1.193000 & 2.868600 & 3.547000 & 3.868400 & 0.156400 & 31.329800 & 47.005200 & 4.808400 & 4.287823 \\[1.5ex]
mnist & 4.127000 & 3.647800 & 3.647800 & 3.647800 & 3.647800 & 3.647800 & 0.077000 & 0.082400 & \bfseries 0.045400 & 1.304200 & 0.051400 & 2.361000 & 1.677000 & 1.708200 & 1.729200 & 1.678000 & 1.709200 & 11.794600 & 12.320800 & 10.671400 & 6.599400 & 6.526400 & 0.214600 & 36.208800 & 58.508800 & 5.114200 & 7.028769 \\[1.5ex]
shuttle & 2.043800 & 2.139400 & 2.139400 & 2.139400 & 2.139400 & 2.139400 & 0.081000 & 0.072600 & \bfseries 0.019200 & 3.109000 & 0.025200 & 1.209800 & 0.948400 & 0.909400 & 0.907200 & 0.917000 & 0.903400 & 36.454800 & 36.514600 & 245.838200 & 19.090800 & 12.364600 & 6.344400 & 226.239200 & 326.113200 & 29.915000 & 36.950685 \\[1.5ex]
satellite & 1.659200 & 2.399600 & 2.399600 & 2.399600 & 2.399600 & 2.399600 & 0.029000 & 0.025000 & \bfseries 0.015000 & 0.664400 & 0.033400 & 0.658600 & 1.032400 & 1.019400 & 1.011200 & 1.010800 & 1.001200 & 1.494400 & 1.654400 & 6.097600 & 8.048800 & 8.122600 & 0.141400 & 31.738600 & 44.071400 & 4.339400 & 4.841008 \\[1.5ex]
satimage-2 & 1.620400 & 2.391200 & 2.391200 & 2.391200 & 2.391200 & 2.391200 & 0.027200 & 0.025800 & 0.014000 & 0.607800 & \bfseries 0.012600 & 0.548400 & 1.038200 & 0.991800 & 1.000200 & 0.991400 & 1.011800 & 1.294400 & 1.494400 & 4.934400 & 7.176600 & 6.948000 & 0.125200 & 29.556000 & 39.847800 & 3.967800 & 4.430392 \\[1.5ex]
wine & 0.980000 & 1.842800 & 1.842800 & 1.842800 & 1.842800 & 1.842800 & 0.004800 & 0.003800 & 0.005200 & 0.160200 & 0.001800 & 0.010400 & 0.670000 & 0.647600 & 0.650600 & 0.644800 & 0.645000 & 0.003000 & 0.006600 & 0.003200 & 0.029200 & 0.028800 & \bfseries 0.001000 & 1.396200 & 1.946200 & 0.998200 & 0.694254 \\[1.5ex]
vowels & 1.055200 & 1.848000 & 1.848000 & 1.848000 & 1.848000 & 1.848000 & 0.007600 & 0.009200 & 0.003800 & 0.244200 & \bfseries 0.003000 & 0.048200 & 0.625800 & 0.613600 & 0.619000 & 0.603200 & 0.605000 & 0.057800 & 0.100000 & 0.141600 & 0.633800 & 0.628600 & 0.006800 & 7.437600 & 11.074000 & 1.719600 & 1.364523 \\[1.5ex]
glass & 0.993000 & 1.806600 & 1.806600 & 1.806600 & 1.806600 & 1.806600 & 0.004000 & 0.003200 & 0.003400 & 0.164000 & \bfseries 0.001600 & 0.009600 & 0.622600 & 0.598000 & 0.597000 & 0.600600 & 0.598200 & 0.004000 & 0.010800 & 0.004000 & 0.028800 & 0.026200 & 0.002600 & 1.643200 & 2.352800 & 0.946400 & 0.701808 \\[1.5ex]
wbc & 1.102600 & 2.184400 & 2.184400 & 2.184400 & 2.184400 & 2.184400 & 0.010200 & 0.006200 & 0.005400 & 0.174600 & 0.003000 & 0.034800 & 0.902600 & 0.874400 & 0.893400 & 0.880800 & 0.885000 & 0.012400 & 0.023400 & 0.014200 & 0.067000 & 0.085800 & \bfseries 0.002400 & 2.151800 & 3.151600 & 1.165200 & 0.898800 \\[1.5ex]
boston & 1.053200 & 1.913400 & 1.913400 & 1.913400 & 1.913400 & 1.913400 & 0.006800 & 0.005400 & 0.003600 & 0.181800 & \bfseries 0.002000 & 0.026200 & 0.693000 & 0.660800 & 0.650200 & 0.657000 & 0.663600 & 0.008400 & 0.024400 & 0.033800 & 0.461000 & 0.444000 & 0.002600 & 3.265000 & 4.865800 & 1.212800 & 0.941862 \\[1.5ex]
\midrule 
WIN & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 5.000000 & \bfseries 0.000000 & 12.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 5.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 0.846154 \\[1.5ex]
AVG & 5.631819 & 3.821924 & 3.821924 & 3.821924 & 3.821924 & 3.821924 & 0.085400 & 0.098143 & 0.031905 & 0.610086 & \bfseries 0.026514 & 0.929914 & 1.036600 & 1.011267 & 1.015324 & 1.014571 & 1.016867 & 2.998419 & 3.098057 & 13.836943 & 7.783400 & 7.442029 & 0.377571 & 24.510762 & 36.616819 & 4.059457 & 5.090057 \\[1.5ex]
ARK & 16.523810 & 18.095238 & 18.095238 & 18.095238 & 18.095238 & 18.095238 & 4.238095 & 3.761905 & 2.333333 & 8.904762 & 1.523810 & 7.904762 & 13.619048 & 11.714286 & 11.571429 & 11.619048 & 11.714286 & 9.476190 & 11.190476 & 12.333333 & 15.333333 & 14.666667 & 3.809524 & 20.190476 & 21.523810 & 17.428571 & 12.379121 \\[1.5ex]
RK & 17.000000 & 19.000000 & 19.000000 & 19.000000 & 19.000000 & 19.000000 & 5.000000 & 3.000000 & 2.000000 & 7.000000 & \bfseries 1.000000 & 6.000000 & 14.000000 & 12.000000 & 10.000000 & 11.000000 & 12.000000 & 8.000000 & 9.000000 & 13.000000 & 16.000000 & 15.000000 & 4.000000 & 20.000000 & 21.000000 & 18.000000 & 12.269231 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.475353 & 0.461875 & 0.461514 & 0.463058 & 0.462024 & 0.496761 & 0.473976 & 0.465856 & 0.463108 & 0.466087 & 0.471878 & 0.475269 & 0.480010 & 0.472949 & 0.532370 & 0.525842 & 0.493846 & \bfseries 0.551106 & 0.472295 & 0.488546 & 0.486484 & 0.499595 & 0.449572 & 0.471327 & 0.469378 & 0.516463 & 0.482559 \\[1.5ex]
arrhytmia & 0.836199 & \bfseries 0.839771 & 0.819516 & 0.814885 & 0.819987 & 0.715732 & 0.773238 & 0.806799 & 0.810096 & 0.801727 & 0.775318 & 0.758165 & 0.581449 & 0.609279 & 0.632517 & 0.681700 & 0.629416 & 0.814100 & 0.816337 & 0.578800 & 0.616741 & 0.507576 & 0.751185 & 0.787690 & 0.787745 & 0.520427 & 0.726400 \\[1.5ex]
cardio & 0.844565 & 0.900412 & 0.864845 & 0.772895 & 0.762637 & 0.666299 & 0.946879 & 0.953385 & 0.852541 & 0.932072 & 0.950577 & 0.814162 & 0.954561 & 0.834084 & 0.895444 & 0.819888 & 0.840925 & 0.852142 & 0.909922 & 0.943099 & 0.848579 & 0.881495 & 0.896454 & \bfseries 0.958090 & 0.957505 & 0.488391 & 0.859302 \\[1.5ex]
annthyroid & 0.591156 & 0.950817 & 0.963967 & 0.960899 & \bfseries 0.971759 & 0.635015 & 0.667287 & 0.591531 & 0.898074 & 0.822356 & 0.766821 & 0.494599 & 0.513226 & 0.397309 & 0.550905 & 0.487545 & 0.495182 & 0.706858 & 0.724567 & 0.555202 & 0.931701 & 0.722454 & 0.641487 & 0.708743 & 0.692981 & 0.499053 & 0.690057 \\[1.5ex]
breastw & 0.977025 & 0.993290 & 0.985318 & 0.984003 & 0.902682 & 0.844547 & 0.947670 & 0.963681 & 0.985129 & 0.986924 & 0.960195 & 0.990798 & \bfseries 0.996344 & 0.995910 & 0.981030 & 0.971512 & 0.880918 & 0.549917 & 0.992739 & 0.981803 & 0.991080 & 0.991080 & 0.972389 & 0.847343 & 0.803362 & 0.953185 & 0.939611 \\[1.5ex]
letter & 0.525127 & 0.593180 & 0.625427 & 0.704350 & 0.683107 & 0.599667 & 0.733413 & 0.556713 & 0.656947 & 0.610700 & 0.503127 & 0.605967 & 0.491753 & 0.522193 & 0.574167 & 0.591080 & 0.573067 & \bfseries 0.913967 & 0.910880 & 0.889633 & 0.816179 & 0.816179 & 0.804093 & 0.590700 & 0.461555 & 0.516407 & 0.648830 \\[1.5ex]
thyroid & 0.868779 & 0.992845 & 0.992708 & 0.992430 & 0.992258 & 0.867570 & 0.861977 & 0.923235 & \bfseries 0.993181 & 0.975111 & 0.978159 & 0.829842 & 0.358004 & 0.328505 & 0.898514 & 0.913222 & 0.750387 & 0.962957 & 0.948768 & 0.856793 & 0.987075 & 0.972182 & 0.934186 & 0.972841 & 0.967502 & 0.817447 & 0.882172 \\[1.5ex]
mammography & 0.861635 & 0.851006 & 0.822760 & 0.674697 & 0.631335 & 0.747502 & 0.864911 & 0.839934 & 0.829923 & 0.862596 & \bfseries 0.889312 & 0.802071 & 0.852810 & 0.834678 & 0.835823 & 0.824426 & 0.772221 & 0.801336 & 0.852475 & 0.826688 & 0.849696 & 0.849696 & 0.860201 & 0.783933 & 0.884555 & 0.805692 & 0.819689 \\[1.5ex]
pima & 0.599869 & 0.684358 & 0.682485 & 0.694970 & 0.685485 & 0.569373 & 0.645993 & 0.607022 & 0.657948 & 0.686422 & 0.632157 & 0.726433 & 0.727873 & 0.724575 & \bfseries 0.736896 & 0.692604 & 0.559881 & 0.652172 & 0.644832 & 0.529862 & 0.706143 & 0.706143 & 0.674448 & 0.585746 & 0.595649 & 0.687391 & 0.657567 \\[1.5ex]
musk & 0.776391 & 0.991680 & \bfseries 1.000000 & 0.918016 & 0.983623 & 0.924115 & \bfseries 1.000000 & \bfseries 1.000000 & 0.999906 & 0.999181 & 0.999993 & 0.995921 & 0.747584 & \bfseries 1.000000 & 0.814211 & 0.868070 & 0.853255 & 0.491212 & \bfseries 1.000000 & 0.612566 & \bfseries 1.000000 & 0.597938 & 0.997072 & \bfseries 1.000000 & \bfseries 1.000000 & 0.521192 & 0.888151 \\[1.5ex]
optdigits & 0.774903 & 0.814789 & 0.802277 & 0.825890 & 0.817980 & 0.724524 & 0.735311 & 0.579126 & \bfseries 0.889716 & 0.709380 & 0.512181 & 0.518291 & 0.528445 & 0.610876 & 0.717163 & 0.665910 & 0.528518 & 0.588308 & 0.540889 & 0.508954 & 0.417869 & 0.499309 & 0.505045 & 0.532237 & 0.496919 & 0.528396 & 0.629739 \\[1.5ex]
pendigits & 0.871078 & 0.947460 & 0.948917 & 0.871069 & 0.867547 & 0.861025 & 0.934787 & 0.916408 & 0.935167 & 0.883070 & 0.945808 & 0.649430 & 0.542763 & 0.575563 & 0.361185 & 0.391967 & 0.469536 & 0.522993 & \bfseries 0.954046 & 0.924375 & 0.866980 & 0.866979 & 0.762802 & 0.933085 & 0.935149 & 0.561842 & 0.780809 \\[1.5ex]
mnist & 0.656727 & 0.796156 & 0.846778 & 0.727543 & 0.720173 & 0.760470 & 0.855858 & 0.862208 & 0.686770 & 0.801184 & 0.854499 & 0.498743 & 0.486077 & 0.618767 & 0.679487 & 0.673135 & 0.595524 & 0.801956 & 0.862155 & 0.830653 & 0.812891 & 0.500513 & 0.846204 & 0.860654 & \bfseries 0.884007 & 0.561553 & 0.733872 \\[1.5ex]
shuttle & 0.979734 & 0.985151 & 0.585038 & 0.989627 & 0.733687 & 0.972879 & 0.602186 & 0.757188 & 0.989021 & \bfseries 0.997233 & 0.992449 & 0.960760 & 0.982237 & 0.865404 & 0.984426 & 0.967667 & 0.973885 & 0.652951 & 0.819806 & 0.790671 & 0.995492 & 0.500142 & 0.982406 & 0.992995 & 0.990204 & 0.980662 & 0.885535 \\[1.5ex]
satellite & 0.713058 & 0.656244 & 0.679761 & 0.729569 & 0.734764 & 0.685365 & 0.647354 & 0.671239 & \bfseries 0.827605 & 0.702410 & 0.646136 & 0.580923 & 0.545200 & 0.643304 & 0.669638 & 0.684776 & 0.637095 & 0.570923 & 0.761187 & 0.510647 & 0.804550 & 0.804550 & 0.636451 & 0.719611 & 0.692788 & 0.548343 & 0.673211 \\[1.5ex]
satimage-2 & 0.943264 & 0.997899 & \bfseries 0.999206 & 0.999120 & 0.999007 & 0.945743 & 0.998158 & 0.996079 & 0.961867 & 0.993823 & 0.977161 & 0.996732 & 0.984660 & 0.998811 & 0.971402 & 0.986264 & 0.901954 & 0.959454 & 0.998993 & 0.609861 & 0.999096 & 0.999096 & 0.983800 & 0.985601 & 0.977277 & 0.593483 & 0.952224 \\[1.5ex]
wine & 0.742857 & 0.859664 & 0.920168 & 0.880672 & 0.903361 & 0.782773 & 0.957983 & \bfseries 0.999160 & 0.777311 & 0.778992 & 0.869748 & \bfseries 0.999160 & \bfseries 0.999160 & \bfseries 0.999160 & \bfseries 0.999160 & \bfseries 0.999160 & 0.907563 & \bfseries 0.999160 & \bfseries 0.999160 & 0.592437 & 0.979496 & 0.979496 & 0.649580 & 0.680840 & 0.530756 & 0.615630 & 0.861639 \\[1.5ex]
vowels & 0.827738 & 0.726373 & 0.823073 & 0.834452 & 0.863869 & 0.721707 & 0.802632 & 0.703855 & 0.680142 & 0.728085 & 0.666999 & 0.888080 & 0.736415 & 0.850569 & 0.905292 & 0.804452 & 0.768506 & 0.938734 & \bfseries 0.976799 & 0.759587 & 0.935294 & 0.935294 & 0.912091 & 0.666708 & 0.601514 & 0.566563 & 0.793263 \\[1.5ex]
glass & 0.790244 & 0.783198 & 0.738753 & 0.817344 & 0.742547 & 0.598374 & 0.514905 & 0.662331 & 0.671003 & 0.703686 & 0.572900 & 0.742005 & 0.604878 & 0.882385 & 0.849322 & \bfseries 0.908943 & 0.646612 & 0.770190 & 0.864499 & 0.434146 & 0.782656 & 0.651816 & 0.585799 & 0.631978 & 0.566612 & 0.641192 & 0.698397 \\[1.5ex]
wbc & 0.917033 & 0.942510 & 0.947979 & 0.932373 & 0.923569 & 0.808123 & 0.937175 & 0.940643 & 0.947579 & 0.932906 & 0.921702 & 0.935841 & \bfseries 0.956383 & 0.955849 & 0.927304 & 0.940510 & 0.873950 & 0.949713 & 0.951581 & 0.940510 & 0.941443 & 0.941443 & 0.930772 & 0.893077 & 0.852768 & 0.689889 & 0.916639 \\[1.5ex]
boston & 0.906976 & \bfseries 0.981515 & 0.894999 & 0.800181 & 0.794184 & 0.670391 & 0.671519 & 0.623289 & 0.674867 & 0.848024 & 0.922625 & 0.702441 & 0.679190 & 0.650795 & 0.645311 & 0.612714 & 0.639571 & 0.714469 & 0.714119 & 0.551646 & 0.823040 & 0.823040 & 0.734406 & 0.914281 & 0.917247 & 0.455312 & 0.744852 \\[1.5ex]
\midrule 
WIN & 0.000000 & 2.000000 & 2.000000 & 0.000000 & 1.000000 & 0.000000 & 1.000000 & 2.000000 & 3.000000 & 1.000000 & 1.000000 & 1.000000 & 3.000000 & 2.000000 & 2.000000 & 2.000000 & 0.000000 & 3.000000 & \bfseries 4.000000 & 0.000000 & 1.000000 & 0.000000 & 0.000000 & 2.000000 & 2.000000 & 0.000000 & 1.346154 \\[1.5ex]
AVG & 0.784748 & \bfseries 0.845247 & 0.828833 & 0.828002 & 0.809314 & 0.742760 & 0.789201 & 0.781890 & 0.818471 & 0.820094 & 0.800464 & 0.760268 & 0.702334 & 0.731951 & 0.769598 & 0.762447 & 0.704372 & 0.750696 & 0.843621 & 0.700785 & 0.837737 & 0.764096 & 0.786212 & 0.786547 & 0.765023 & 0.622310 & 0.774501 \\[1.5ex]
RKP & 12.952381 & 8.476190 & 8.857143 & 9.619048 & 11.428571 & 16.666667 & 11.761905 & 12.761905 & 10.428571 & 9.571429 & 12.000000 & 14.095238 & 14.238095 & 13.142857 & 12.619048 & 13.714286 & 18.428571 & 12.761905 & 7.142857 & 16.666667 & 8.095238 & 11.285714 & 13.619048 & 12.476190 & 13.380952 & 19.761905 & 12.536630 \\[1.5ex]
RK & 15.000000 & 3.000000 & 4.000000 & 6.000000 & 9.000000 & 22.000000 & 10.000000 & 14.000000 & 7.000000 & 5.000000 & 11.000000 & 20.000000 & 21.000000 & 16.000000 & 13.000000 & 19.000000 & 23.000000 & 14.000000 & \bfseries 1.000000 & 22.000000 & 2.000000 & 8.000000 & 18.000000 & 12.000000 & 17.000000 & 24.000000 & 12.923077 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.046851 & 0.046912 & 0.046862 & 0.047042 & 0.046895 & 0.050000 & 0.047184 & 0.045716 & 0.047568 & 0.046621 & 0.046820 & 0.053226 & 0.048010 & 0.046875 & 0.053103 & 0.052243 & 0.049470 & \bfseries 0.058407 & 0.047434 & 0.047527 & 0.048946 & 0.050000 & 0.045824 & 0.046795 & 0.046742 & 0.054746 & 0.048762 \\[1.5ex]
arrhytmia & \bfseries 0.583627 & 0.562570 & 0.507573 & 0.473604 & 0.477107 & 0.311826 & 0.456998 & 0.489558 & 0.419830 & 0.461250 & 0.395590 & 0.441898 & 0.343874 & 0.347989 & 0.344357 & 0.399053 & 0.216230 & 0.505823 & 0.516195 & 0.190999 & 0.271904 & 0.158957 & 0.285995 & 0.409948 & 0.410870 & 0.169393 & 0.390501 \\[1.5ex]
cardio & 0.363950 & 0.377497 & 0.380866 & 0.397465 & 0.393873 & 0.201126 & 0.699126 & 0.659719 & 0.466654 & 0.568205 & 0.612072 & 0.339740 & \bfseries 0.703615 & 0.343690 & 0.535627 & 0.318869 & 0.397577 & 0.297684 & 0.511820 & 0.575303 & 0.456945 & 0.480982 & 0.463834 & 0.658245 & 0.668994 & 0.130333 & 0.461685 \\[1.5ex]
annthyroid & 0.091705 & 0.634651 & 0.682934 & 0.668410 & \bfseries 0.715989 & 0.276092 & 0.184498 & 0.153783 & 0.417227 & 0.302148 & 0.272873 & 0.074167 & 0.075477 & 0.056714 & 0.085658 & 0.075755 & 0.073521 & 0.254906 & 0.222985 & 0.108630 & 0.544366 & 0.291855 & 0.157324 & 0.242294 & 0.220264 & 0.082977 & 0.267969 \\[1.5ex]
breastw & 0.922811 & 0.987017 & 0.961325 & 0.966530 & 0.863497 & 0.777642 & 0.928407 & 0.957041 & 0.959415 & 0.970394 & 0.963820 & 0.982058 & \bfseries 0.992965 & 0.992210 & 0.960092 & 0.936540 & 0.817800 & 0.364565 & 0.985035 & 0.948286 & 0.981351 & 0.981351 & 0.939455 & 0.824482 & 0.819969 & 0.941720 & 0.912530 \\[1.5ex]
letter & 0.091727 & 0.081984 & 0.106329 & 0.122204 & 0.151569 & 0.081380 & 0.152126 & 0.078427 & 0.104755 & 0.088025 & 0.076861 & 0.088856 & 0.067409 & 0.077671 & 0.137837 & 0.145719 & 0.074810 & \bfseries 0.607761 & 0.390940 & 0.389391 & 0.191803 & 0.191803 & 0.226600 & 0.101584 & 0.078578 & 0.092660 & 0.153800 \\[1.5ex]
thyroid & 0.109883 & \bfseries 0.806817 & 0.804604 & 0.802070 & 0.800482 & 0.550975 & 0.130586 & 0.321333 & 0.719874 & 0.538682 & 0.518008 & 0.314675 & 0.021994 & 0.033335 & 0.281724 & 0.323485 & 0.064640 & 0.390847 & 0.309423 & 0.163303 & 0.728908 & 0.536671 & 0.257865 & 0.477293 & 0.449489 & 0.127848 & 0.407108 \\[1.5ex]
mammography & 0.179168 & 0.168858 & 0.112612 & 0.034805 & 0.031223 & 0.068713 & \bfseries 0.402285 & 0.169225 & 0.127278 & 0.207030 & 0.230447 & 0.114835 & 0.254001 & 0.254391 & 0.209582 & 0.222994 & 0.091231 & 0.138631 & 0.179219 & 0.187151 & 0.146367 & 0.146367 & 0.177659 & 0.158667 & 0.197242 & 0.299421 & 0.173439 \\[1.5ex]
pima & 0.435409 & 0.498754 & 0.513239 & 0.507109 & 0.509330 & 0.391413 & 0.475193 & 0.448250 & 0.514684 & 0.519116 & 0.466714 & 0.539441 & 0.549065 & 0.528505 & 0.554693 & 0.526310 & 0.393876 & 0.487986 & 0.497308 & 0.376563 & 0.497270 & 0.497270 & 0.496046 & 0.428340 & 0.436161 & \bfseries 0.567615 & 0.486756 \\[1.5ex]
musk & 0.095039 & 0.670925 & \bfseries 1.000000 & 0.150750 & 0.514390 & 0.177331 & \bfseries 1.000000 & \bfseries 1.000000 & 0.997079 & 0.976565 & 0.999789 & 0.919296 & 0.063409 & \bfseries 1.000000 & 0.372539 & 0.439149 & 0.100291 & 0.128310 & \bfseries 1.000000 & 0.273848 & \bfseries 1.000000 & 0.221350 & 0.897909 & \bfseries 1.000000 & \bfseries 1.000000 & 0.045095 & 0.617041 \\[1.5ex]
optdigits & 0.057688 & 0.078853 & 0.066901 & 0.074605 & 0.072232 & 0.063731 & 0.054019 & 0.031219 & \bfseries 0.152316 & 0.053004 & 0.026695 & 0.033737 & 0.029480 & 0.038561 & 0.051458 & 0.041320 & 0.030597 & 0.064702 & 0.031191 & 0.035646 & 0.022556 & 0.028758 & 0.026518 & 0.027823 & 0.025926 & 0.031415 & 0.048114 \\[1.5ex]
pendigits & 0.079968 & \bfseries 0.655776 & 0.603262 & 0.521410 & 0.477377 & 0.080811 & 0.250439 & 0.223397 & 0.270756 & 0.171586 & 0.264841 & 0.043119 & 0.022561 & 0.026638 & 0.023909 & 0.026602 & 0.021567 & 0.048649 & 0.199824 & 0.207987 & 0.164089 & 0.164088 & 0.055515 & 0.256740 & 0.221599 & 0.033893 & 0.196785 \\[1.5ex]
mnist & 0.154220 & 0.296131 & 0.396662 & 0.199696 & 0.198020 & 0.194243 & 0.356303 & 0.409177 & 0.156714 & 0.279507 & 0.389584 & 0.104259 & 0.108771 & 0.177531 & 0.219348 & 0.200387 & 0.116341 & 0.337683 & 0.415837 & 0.230415 & 0.376943 & 0.093107 & 0.381626 & 0.393333 & \bfseries 0.424491 & 0.155350 & 0.260218 \\[1.5ex]
shuttle & 0.848411 & 0.864699 & 0.141191 & 0.938526 & 0.171484 & 0.809119 & 0.131533 & 0.237959 & 0.970708 & \bfseries 0.978665 & 0.922931 & 0.771741 & 0.842794 & 0.384677 & 0.967583 & 0.635120 & 0.792765 & 0.169580 & 0.284250 & 0.210257 & 0.876079 & 0.071776 & 0.871268 & 0.915436 & 0.915645 & 0.916715 & 0.640035 \\[1.5ex]
satellite & 0.623147 & 0.647049 & 0.660381 & 0.683820 & 0.688194 & 0.544342 & 0.654204 & 0.666250 & 0.741773 & 0.660263 & 0.654245 & 0.547209 & 0.507780 & 0.613787 & 0.547149 & 0.568945 & 0.423609 & 0.400299 & 0.631272 & 0.323457 & \bfseries 0.770705 & \bfseries 0.770705 & 0.514233 & 0.691123 & 0.672452 & 0.373712 & 0.599235 \\[1.5ex]
satimage-2 & 0.871110 & 0.944606 & 0.972979 & 0.967995 & \bfseries 0.973076 & 0.102453 & 0.969312 & 0.969110 & 0.744127 & 0.924362 & 0.872445 & 0.938975 & 0.932366 & 0.965457 & 0.343854 & 0.473050 & 0.059414 & 0.121796 & 0.972181 & 0.026790 & 0.956776 & 0.956776 & 0.367157 & 0.879691 & 0.869913 & 0.041731 & 0.700673 \\[1.5ex]
wine & 0.148650 & 0.267248 & 0.394586 & 0.303250 & 0.361655 & 0.236299 & 0.542546 & \bfseries 0.990909 & 0.283315 & 0.186646 & 0.268466 & \bfseries 0.990909 & \bfseries 0.990909 & \bfseries 0.990909 & \bfseries 0.990909 & \bfseries 0.990909 & 0.312500 & \bfseries 0.990909 & \bfseries 0.990909 & 0.171123 & 0.795218 & 0.795218 & 0.112100 & 0.171049 & 0.099142 & 0.158607 & 0.520573 \\[1.5ex]
vowels & 0.164856 & 0.098985 & 0.211464 & 0.257201 & 0.368900 & 0.069237 & 0.240038 & 0.127177 & 0.119298 & 0.119346 & 0.121805 & 0.200724 & 0.138590 & 0.322029 & 0.284294 & 0.276532 & 0.080879 & 0.413216 & \bfseries 0.551346 & 0.215828 & 0.426712 & 0.426712 & 0.360970 & 0.079584 & 0.065448 & 0.086374 & 0.224136 \\[1.5ex]
glass & 0.129178 & 0.101697 & 0.111550 & 0.126620 & 0.110285 & 0.060295 & 0.078828 & 0.095434 & 0.069160 & 0.102080 & 0.075875 & 0.299947 & 0.283830 & 0.409676 & 0.302842 & \bfseries 0.435731 & 0.074158 & 0.171025 & 0.160010 & 0.162195 & 0.112619 & 0.070995 & 0.080438 & 0.080568 & 0.076427 & 0.199096 & 0.153098 \\[1.5ex]
wbc & 0.498368 & 0.522937 & 0.601186 & 0.615533 & 0.603564 & 0.310185 & 0.570467 & 0.583763 & \bfseries 0.707371 & 0.583282 & 0.575720 & 0.486741 & 0.588600 & 0.599368 & 0.502995 & 0.536312 & 0.234497 & 0.562883 & 0.574639 & 0.564301 & 0.539842 & 0.539842 & 0.434004 & 0.500659 & 0.481147 & 0.184488 & 0.519334 \\[1.5ex]
boston & 0.862143 & \bfseries 0.970598 & 0.837795 & 0.783951 & 0.778201 & 0.573984 & 0.589941 & 0.578616 & 0.545064 & 0.732267 & 0.890674 & 0.634081 & 0.475008 & 0.442825 & 0.431714 & 0.419839 & 0.456664 & 0.649808 & 0.663695 & 0.402371 & 0.798110 & 0.798110 & 0.589993 & 0.873588 & 0.883149 & 0.345676 & 0.654149 \\[1.5ex]
\midrule 
WIN & 1.000000 & \bfseries 3.000000 & 1.000000 & 0.000000 & 2.000000 & 0.000000 & 2.000000 & 2.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & \bfseries 3.000000 & 2.000000 & 1.000000 & 2.000000 & 0.000000 & \bfseries 3.000000 & \bfseries 3.000000 & 0.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & 2.000000 & 1.000000 & 1.384615 \\[1.5ex]
AVG & 0.350377 & 0.489741 & 0.481633 & 0.459171 & 0.443207 & 0.282438 & 0.424478 & 0.439812 & 0.454046 & 0.450907 & 0.459346 & 0.424744 & 0.382881 & 0.412040 & 0.390537 & 0.383089 & 0.232497 & 0.341213 & 0.482644 & 0.276732 & \bfseries 0.509881 & 0.393938 & 0.368682 & 0.438916 & 0.431602 & 0.239946 & 0.401712 \\[1.5ex]
RKP & 15.142857 & 9.761905 & 8.571429 & 8.809524 & 9.619048 & 17.476190 & 10.904762 & 12.047619 & 10.380952 & 10.380952 & 11.523810 & 13.333333 & 13.761905 & 12.761905 & 11.809524 & 13.047619 & 20.238095 & 12.714286 & 8.809524 & 15.238095 & 9.523810 & 12.380952 & 15.333333 & 12.904762 & 13.761905 & 16.714286 & 12.575092 \\[1.5ex]
RK & 18.000000 & 5.000000 & \bfseries 1.000000 & 2.000000 & 4.000000 & 22.000000 & 7.000000 & 10.000000 & 6.000000 & 6.000000 & 8.000000 & 16.000000 & 17.000000 & 13.000000 & 9.000000 & 15.000000 & 23.000000 & 12.000000 & 2.000000 & 19.000000 & 3.000000 & 11.000000 & 20.000000 & 14.000000 & 17.000000 & 21.000000 & 11.576923 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.045087 & 0.045445 & 0.045435 & 0.045531 & 0.045396 & 0.025000 & 0.045700 & 0.044014 & 0.045596 & 0.045158 & 0.045200 & 0.052020 & 0.046471 & 0.045067 & 0.051484 & 0.050428 & \bfseries 0.125791 & 0.056209 & 0.045746 & 0.046002 & 0.047466 & 0.025000 & 0.044433 & 0.045175 & 0.045226 & 0.052387 & 0.048326 \\[1.5ex]
arrhytmia & \bfseries 0.579657 & 0.559320 & 0.502845 & 0.468550 & 0.471982 & 0.530913 & 0.446142 & 0.482766 & 0.412216 & 0.454756 & 0.388234 & 0.435317 & 0.340079 & 0.342783 & 0.338944 & 0.393997 & 0.406511 & 0.499126 & 0.509620 & 0.185030 & 0.260442 & 0.579478 & 0.278484 & 0.402600 & 0.403544 & 0.164022 & 0.416821 \\[1.5ex]
cardio & 0.361422 & 0.374300 & 0.378754 & 0.395984 & 0.392397 & 0.410154 & 0.698104 & 0.658287 & 0.465104 & 0.566707 & 0.610221 & 0.337528 & \bfseries 0.702456 & 0.341470 & 0.533932 & 0.316701 & 0.639284 & 0.295093 & 0.509565 & 0.570816 & 0.453898 & 0.477959 & 0.461651 & 0.656460 & 0.667306 & 0.128688 & 0.477086 \\[1.5ex]
annthyroid & 0.092033 & 0.634254 & 0.682550 & 0.668018 & \bfseries 0.715613 & 0.568362 & 0.183366 & 0.153177 & 0.415410 & 0.301012 & 0.271237 & 0.037083 & 0.074993 & 0.056518 & 0.084714 & 0.074856 & 0.239711 & 0.254075 & 0.221379 & 0.107173 & 0.543865 & 0.456563 & 0.155945 & 0.240684 & 0.218641 & 0.082183 & 0.289747 \\[1.5ex]
breastw & 0.920430 & 0.986987 & 0.961163 & 0.966615 & 0.862921 & 0.882202 & 0.928152 & 0.956936 & 0.959214 & 0.970304 & 0.963770 & 0.983177 & \bfseries 0.992949 & 0.992193 & 0.959983 & 0.936316 & 0.903003 & 0.361328 & 0.985234 & 0.948061 & 0.981304 & 0.981304 & 0.939205 & 0.824005 & 0.819716 & 0.941596 & 0.919541 \\[1.5ex]
letter & 0.099937 & 0.077830 & 0.103503 & 0.119239 & 0.147590 & 0.311453 & 0.145794 & 0.075602 & 0.101920 & 0.085772 & 0.072339 & 0.086148 & 0.064427 & 0.073907 & 0.131292 & 0.139364 & 0.287116 & \bfseries 0.606237 & 0.385039 & 0.381408 & 0.187188 & 0.187188 & 0.222149 & 0.096865 & 0.073423 & 0.091202 & 0.167459 \\[1.5ex]
thyroid & 0.105996 & \bfseries 0.805666 & 0.803434 & 0.800896 & 0.799307 & 0.741170 & 0.128304 & 0.318383 & 0.714756 & 0.532608 & 0.514519 & 0.353674 & 0.020551 & 0.030572 & 0.276285 & 0.317854 & 0.394106 & 0.387212 & 0.306166 & 0.159934 & 0.727103 & 0.531930 & 0.250889 & 0.473788 & 0.445978 & 0.124195 & 0.425588 \\[1.5ex]
mammography & 0.177485 & 0.166663 & 0.111360 & 0.034558 & 0.031042 & 0.372328 & \bfseries 0.401265 & 0.167340 & 0.123201 & 0.205919 & 0.228444 & 0.114117 & 0.251103 & 0.252063 & 0.207394 & 0.220886 & 0.392987 & 0.137234 & 0.176807 & 0.184837 & 0.144147 & 0.144147 & 0.175222 & 0.157036 & 0.194881 & 0.298175 & 0.195025 \\[1.5ex]
pima & 0.443801 & 0.495366 & 0.510806 & 0.504615 & 0.506857 & 0.523654 & 0.472687 & 0.445758 & 0.512449 & 0.516581 & 0.463245 & 0.536968 & 0.546563 & 0.525997 & 0.552186 & 0.523818 & 0.526898 & 0.485487 & 0.494816 & 0.373636 & 0.494745 & 0.494745 & 0.493837 & 0.424882 & 0.432713 & \bfseries 0.565463 & 0.494945 \\[1.5ex]
musk & 0.090531 & 0.667122 & \bfseries 1.000000 & 0.148849 & 0.506027 & 0.588665 & \bfseries 1.000000 & \bfseries 1.000000 & 0.997055 & 0.976347 & 0.999787 & 0.918958 & 0.062352 & \bfseries 1.000000 & 0.371456 & 0.437911 & 0.550145 & 0.125573 & \bfseries 1.000000 & 0.269842 & \bfseries 1.000000 & 0.610675 & 0.897149 & \bfseries 1.000000 & \bfseries 1.000000 & 0.045841 & 0.664011 \\[1.5ex]
optdigits & 0.057023 & 0.077629 & 0.066178 & 0.073538 & 0.071192 & \bfseries 0.384696 & 0.052977 & 0.030775 & 0.149979 & 0.051670 & 0.026388 & 0.031655 & 0.029011 & 0.037788 & 0.050646 & 0.040635 & 0.231706 & 0.060000 & 0.030426 & 0.033425 & 0.022316 & 0.014379 & 0.026185 & 0.027500 & 0.025687 & 0.030806 & 0.066700 \\[1.5ex]
pendigits & 0.078877 & \bfseries 0.655339 & 0.602674 & 0.520733 & 0.476494 & 0.528641 & 0.245647 & 0.220868 & 0.267069 & 0.167009 & 0.261645 & 0.042032 & 0.022383 & 0.026284 & 0.023506 & 0.025932 & 0.177546 & 0.046970 & 0.196009 & 0.203260 & 0.159850 & 0.159850 & 0.054780 & 0.252630 & 0.217763 & 0.032856 & 0.217948 \\[1.5ex]
mnist & 0.153633 & 0.295254 & 0.395848 & 0.198925 & 0.197146 & 0.528244 & 0.355213 & 0.408502 & 0.155762 & 0.278572 & 0.388597 & 0.103568 & 0.108042 & 0.176815 & 0.218563 & 0.199503 & 0.346224 & 0.336704 & 0.415219 & \bfseries 0.615207 & 0.375846 & 0.146553 & 0.380435 & 0.392345 & 0.423493 & 0.154557 & 0.298030 \\[1.5ex]
shuttle & 0.853653 & 0.864344 & 0.140933 & 0.938320 & 0.171156 & 0.901346 & 0.131313 & 0.237793 & 0.970583 & \bfseries 0.978658 & 0.922741 & 0.771652 & 0.842597 & 0.384456 & 0.967511 & 0.634870 & 0.893146 & 0.169338 & 0.285108 & 0.218021 & 0.875938 & 0.535888 & 0.871064 & 0.915241 & 0.915453 & 0.916510 & 0.665678 \\[1.5ex]
satellite & 0.628309 & 0.646994 & 0.660327 & 0.683757 & 0.688131 & 0.741547 & 0.654155 & 0.666200 & 0.741553 & 0.660157 & 0.654197 & 0.547140 & 0.507701 & 0.613720 & 0.546978 & 0.568789 & 0.587568 & 0.399966 & 0.631220 & 0.322921 & \bfseries 0.770656 & \bfseries 0.770656 & 0.513787 & 0.691075 & 0.672402 & 0.373290 & 0.613200 \\[1.5ex]
satimage-2 & 0.913573 & 0.944263 & 0.972877 & 0.967855 & \bfseries 0.972993 & 0.551227 & 0.969203 & 0.969015 & 0.743144 & 0.924156 & 0.872129 & 0.938693 & 0.932134 & 0.965328 & 0.333057 & 0.470254 & 0.529707 & 0.119002 & 0.972089 & 0.024566 & 0.956540 & 0.956540 & 0.356100 & 0.879354 & 0.869630 & 0.038032 & 0.736210 \\[1.5ex]
wine & 0.128563 & 0.233951 & 0.355716 & 0.266794 & 0.323545 & 0.513802 & 0.489567 & \bfseries 0.990455 & 0.235927 & 0.165266 & 0.238911 & \bfseries 0.990455 & \bfseries 0.990455 & \bfseries 0.990455 & \bfseries 0.990455 & \bfseries 0.990455 & 0.656250 & \bfseries 0.990455 & \bfseries 0.990455 & 0.138440 & 0.784867 & 0.784867 & 0.099480 & 0.149260 & 0.084836 & 0.134675 & 0.527244 \\[1.5ex]
vowels & 0.157626 & 0.091288 & 0.196937 & 0.248280 & 0.362010 & 0.415213 & 0.232434 & 0.114457 & 0.115711 & 0.110226 & 0.110325 & 0.193201 & 0.129737 & 0.313116 & 0.270272 & 0.269336 & 0.467619 & 0.408517 & \bfseries 0.535547 & 0.207108 & 0.416777 & 0.416777 & 0.346484 & 0.073293 & 0.060712 & 0.078956 & 0.243922 \\[1.5ex]
glass & 0.100839 & 0.086413 & 0.089699 & 0.104546 & 0.089847 & 0.229072 & 0.063330 & 0.073585 & 0.058053 & 0.078081 & 0.058660 & 0.292467 & 0.277408 & 0.397505 & 0.281598 & \bfseries 0.422112 & 0.291047 & 0.136378 & 0.132974 & 0.155362 & 0.098149 & 0.055716 & 0.060423 & 0.063311 & 0.058832 & 0.178015 & 0.151286 \\[1.5ex]
wbc & 0.481410 & 0.506343 & 0.589884 & 0.607376 & 0.594367 & 0.561343 & 0.554607 & 0.568086 & \bfseries 0.702895 & 0.574573 & 0.564945 & 0.468776 & 0.571306 & 0.582884 & 0.490494 & 0.523160 & 0.581693 & 0.546855 & 0.558341 & 0.547968 & 0.523832 & 0.523832 & 0.404981 & 0.485569 & 0.466770 & 0.169469 & 0.528914 \\[1.5ex]
boston & 0.861751 & \bfseries 0.970522 & 0.837359 & 0.783494 & 0.777731 & 0.786992 & 0.588783 & 0.577530 & 0.542907 & 0.730892 & 0.890389 & 0.639035 & 0.471612 & 0.439877 & 0.428883 & 0.416679 & 0.615550 & 0.648612 & 0.662772 & 0.395434 & 0.797687 & 0.797687 & 0.588031 & 0.873230 & 0.882840 & 0.343408 & 0.667296 \\[1.5ex]
\midrule 
WIN & 1.000000 & \bfseries 3.000000 & 1.000000 & 0.000000 & 2.000000 & 1.000000 & 2.000000 & 2.000000 & 1.000000 & 1.000000 & 0.000000 & 1.000000 & \bfseries 3.000000 & 2.000000 & 1.000000 & 2.000000 & 1.000000 & 2.000000 & \bfseries 3.000000 & 1.000000 & 2.000000 & 1.000000 & 0.000000 & 1.000000 & 1.000000 & 1.000000 & 1.384615 \\[1.5ex]
AVG & 0.349125 & 0.485014 & 0.476585 & 0.454594 & 0.438274 & \bfseries 0.528382 & 0.418416 & 0.436168 & 0.449072 & 0.446401 & 0.454568 & 0.422555 & 0.380206 & 0.408990 & 0.386173 & 0.379707 & 0.468743 & 0.336684 & 0.478311 & 0.289926 & 0.505839 & 0.459606 & 0.362891 & 0.434491 & 0.427612 & 0.235444 & 0.419761 \\[1.5ex]
RKP & 16.000000 & 10.761905 & 9.476190 & 9.666667 & 10.761905 & 8.095238 & 11.857143 & 13.095238 & 11.333333 & 11.380952 & 12.333333 & 14.190476 & 14.428571 & 13.619048 & 13.190476 & 14.476190 & 9.238095 & 14.000000 & 9.714286 & 15.428571 & 10.476190 & 12.333333 & 16.619048 & 13.809524 & 14.523810 & 17.476190 & 12.626374 \\[1.5ex]
RK & 22.000000 & 7.000000 & 3.000000 & 4.000000 & 7.000000 & \bfseries 1.000000 & 10.000000 & 12.000000 & 8.000000 & 9.000000 & 11.000000 & 17.000000 & 18.000000 & 14.000000 & 13.000000 & 19.000000 & 2.000000 & 16.000000 & 5.000000 & 21.000000 & 6.000000 & 11.000000 & 23.000000 & 15.000000 & 20.000000 & 24.000000 & 12.230769 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 0.030769 & 0.060606 & 0.062500 & 0.058824 & 0.057143 & 0.000000 & 0.030769 & 0.030769 & 0.046154 & 0.036923 & 0.030769 & 0.060330 & 0.043375 & 0.030769 & 0.046154 & 0.030769 & 0.000000 & \bfseries 0.076923 & 0.046154 & 0.030769 & 0.046154 & 0.000000 & 0.027692 & 0.030769 & 0.030769 & 0.058462 & 0.038628 \\[1.5ex]
arrhytmia & 0.530303 & 0.515152 & 0.500000 & 0.439394 & 0.424242 & 0.000000 & 0.484848 & 0.469697 & 0.500000 & 0.475758 & 0.424242 & 0.454545 & 0.348485 & 0.303030 & 0.348485 & 0.363636 & 0.000000 & 0.530303 & 0.515152 & 0.169231 & 0.354545 & \bfseries 1.000000 & 0.375758 & 0.454545 & 0.454545 & 0.163636 & 0.407674 \\[1.5ex]
cardio & 0.357955 & 0.477273 & 0.392045 & 0.409091 & 0.403409 & 0.000000 & \bfseries 0.687500 & 0.659091 & 0.454545 & 0.513636 & 0.607955 & 0.375000 & 0.664773 & 0.375000 & 0.556818 & 0.329545 & 0.000000 & 0.232955 & 0.511364 & 0.573864 & 0.528409 & 0.551136 & 0.454545 & 0.657955 & 0.664773 & 0.137500 & 0.445236 \\[1.5ex]
annthyroid & 0.063670 & 0.567416 & 0.621723 & 0.612360 & 0.653558 & \bfseries 0.807692 & 0.264045 & 0.164794 & 0.385768 & 0.330288 & 0.307116 & 0.000000 & 0.071161 & 0.028090 & 0.089888 & 0.076779 & 0.000000 & 0.325843 & 0.286517 & 0.112360 & 0.477528 & 0.619101 & 0.204120 & 0.283146 & 0.264045 & 0.074157 & 0.295814 \\[1.5ex]
breastw & 0.916318 & 0.945607 & 0.924686 & 0.916318 & 0.775424 & 0.954802 & 0.912134 & 0.920502 & 0.936975 & 0.921339 & 0.933054 & 0.941423 & \bfseries 0.958159 & \bfseries 0.958159 & 0.912134 & 0.895397 & 0.944724 & 0.330544 & 0.945148 & 0.928870 & 0.928870 & 0.928870 & 0.903766 & 0.737238 & 0.735565 & 0.888703 & 0.884413 \\[1.5ex]
letter & 0.080000 & 0.070000 & 0.090000 & 0.168421 & 0.170000 & 0.000000 & 0.150000 & 0.060000 & 0.110000 & 0.098000 & 0.060000 & 0.100000 & 0.050000 & 0.090000 & 0.180000 & 0.170000 & 0.000000 & \bfseries 0.560000 & 0.454545 & 0.480000 & 0.190000 & 0.190000 & 0.280000 & 0.090000 & 0.086000 & 0.143729 & 0.158488 \\[1.5ex]
thyroid & 0.075269 & 0.741935 & 0.731183 & 0.731183 & 0.720430 & 0.000000 & 0.139785 & 0.333333 & \bfseries 0.774194 & 0.541935 & 0.526882 & 0.462366 & 0.064516 & 0.064516 & 0.365591 & 0.440860 & 0.000000 & 0.376344 & 0.290323 & 0.150538 & 0.666667 & 0.494624 & 0.279570 & 0.507527 & 0.481720 & 0.163441 & 0.389413 \\[1.5ex]
mammography & 0.311538 & 0.246154 & 0.173077 & 0.053846 & 0.030769 & 0.000000 & \bfseries 0.434615 & 0.223077 & 0.128906 & 0.228462 & 0.303846 & 0.157692 & 0.330769 & 0.388462 & 0.311538 & 0.353846 & 0.000000 & 0.234615 & 0.273077 & 0.269231 & 0.211538 & 0.211538 & 0.269231 & 0.243846 & 0.257692 & 0.346923 & 0.230550 \\[1.5ex]
pima & 0.470149 & 0.548507 & 0.522388 & 0.522388 & 0.503731 & 0.470000 & 0.458955 & 0.391791 & 0.477612 & 0.523881 & 0.496269 & 0.533582 & 0.570896 & 0.563433 & \bfseries 0.582090 & 0.544776 & 0.576087 & 0.518657 & 0.511194 & 0.373134 & 0.536567 & 0.536567 & 0.503731 & 0.444030 & 0.447761 & 0.543284 & 0.506595 \\[1.5ex]
musk & 0.134021 & 0.721649 & \bfseries 1.000000 & 0.041237 & 0.525773 & 0.000000 & \bfseries 1.000000 & \bfseries 1.000000 & 0.969072 & 0.929897 & 0.989691 & 0.847423 & 0.020619 & \bfseries 1.000000 & 0.336082 & 0.410309 & 0.000000 & 0.154639 & \bfseries 1.000000 & 0.409091 & \bfseries 1.000000 & \bfseries 1.000000 & 0.814433 & \bfseries 1.000000 & \bfseries 1.000000 & 0.049977 & 0.628997 \\[1.5ex]
optdigits & 0.000000 & 0.033333 & 0.000000 & 0.006667 & 0.006667 & 0.000000 & 0.018667 & 0.000000 & \bfseries 0.200000 & 0.037333 & 0.000000 & 0.022667 & 0.000000 & 0.020027 & 0.013333 & 0.000000 & 0.000000 & 0.113333 & 0.033784 & 0.046667 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.000000 & 0.018797 & 0.021972 \\[1.5ex]
pendigits & 0.064103 & \bfseries 0.608974 & 0.564103 & 0.519231 & 0.493590 & 0.000000 & 0.275641 & 0.294872 & 0.346154 & 0.202599 & 0.371795 & 0.089744 & 0.000000 & 0.012821 & 0.012821 & 0.012821 & 0.000000 & 0.070513 & 0.173077 & 0.282051 & 0.235897 & 0.235897 & 0.044872 & 0.361538 & 0.321795 & 0.037179 & 0.216619 \\[1.5ex]
mnist & 0.197143 & 0.347143 & 0.388571 & 0.254286 & 0.272857 & 0.000000 & 0.412857 & 0.401429 & 0.171429 & 0.308000 & 0.385714 & 0.135714 & 0.135714 & 0.224286 & 0.265714 & 0.250000 & 0.000000 & 0.372857 & \bfseries 0.428571 & 0.000000 & 0.422857 & 0.200000 & 0.395714 & 0.397143 & 0.423714 & 0.169429 & 0.267736 \\[1.5ex]
shuttle & 0.900456 & 0.843919 & 0.178297 & 0.915124 & 0.181715 & 0.000000 & 0.147821 & 0.269724 & 0.958939 & 0.954769 & 0.949872 & 0.706067 & 0.798633 & 0.278268 & 0.951011 & 0.642267 & 0.000000 & 0.200797 & 0.342701 & 0.245514 & 0.884648 & \bfseries 1.000000 & 0.857875 & 0.948733 & 0.950328 & 0.904643 & 0.615851 \\[1.5ex]
satellite & 0.546169 & 0.540275 & 0.537819 & 0.569253 & 0.573674 & \bfseries 0.899435 & 0.527996 & 0.540766 & 0.651768 & 0.572299 & 0.533890 & 0.384086 & 0.369843 & 0.476424 & 0.484283 & 0.500393 & 0.572003 & 0.419941 & 0.573674 & 0.320727 & 0.688310 & 0.688310 & 0.456287 & 0.565128 & 0.545383 & 0.357760 & 0.534458 \\[1.5ex]
satimage-2 & 0.859155 & 0.901408 & \bfseries 0.929577 & \bfseries 0.929577 & \bfseries 0.929577 & 0.000000 & 0.915493 & 0.901408 & 0.718310 & 0.878873 & 0.830986 & 0.859155 & 0.873239 & 0.915493 & 0.383099 & 0.366197 & 0.000000 & 0.070423 & 0.915493 & 0.042254 & 0.876056 & 0.876056 & 0.366197 & 0.830986 & 0.822535 & 0.081690 & 0.656663 \\[1.5ex]
wine & 0.100000 & 0.300000 & 0.500000 & 0.300000 & 0.400000 & 0.000000 & 0.500000 & \bfseries 0.900000 & 0.300000 & 0.080000 & 0.100000 & \bfseries 0.900000 & \bfseries 0.900000 & \bfseries 0.900000 & \bfseries 0.900000 & \bfseries 0.900000 & 0.000000 & \bfseries 0.900000 & \bfseries 0.900000 & 0.200000 & 0.600000 & 0.600000 & 0.000000 & 0.100000 & 0.100000 & 0.160000 & 0.443846 \\[1.5ex]
vowels & 0.220000 & 0.120000 & 0.300000 & 0.300000 & 0.480000 & 0.000000 & 0.320000 & 0.200000 & 0.140000 & 0.176000 & 0.180000 & 0.220000 & 0.280000 & 0.340000 & 0.340000 & 0.340000 & 0.000000 & 0.340000 & \bfseries 0.571429 & 0.260000 & 0.460000 & 0.460000 & 0.380000 & 0.144000 & 0.140000 & 0.136000 & 0.263363 \\[1.5ex]
glass & 0.111111 & 0.000000 & 0.111111 & 0.111111 & 0.111111 & 0.000000 & 0.111111 & 0.111111 & 0.000000 & 0.113889 & 0.111111 & 0.222222 & 0.222222 & \bfseries 0.333333 & \bfseries 0.333333 & \bfseries 0.333333 & 0.000000 & 0.222222 & 0.111111 & 0.111111 & 0.022222 & 0.022222 & 0.111111 & 0.111111 & 0.111111 & 0.240000 & 0.130705 \\[1.5ex]
wbc & 0.619048 & 0.476190 & 0.619048 & 0.571429 & 0.619048 & 0.000000 & 0.571429 & 0.619048 & 0.619048 & 0.504762 & 0.571429 & 0.523810 & 0.619048 & \bfseries 0.666667 & 0.476190 & 0.571429 & 0.000000 & 0.571429 & 0.571429 & 0.619048 & 0.523810 & 0.523810 & 0.428571 & 0.476190 & 0.476190 & 0.190476 & 0.501099 \\[1.5ex]
boston & 0.765363 & 0.893855 & 0.698324 & 0.681564 & 0.681564 & \bfseries 1.000000 & 0.536313 & 0.525140 & 0.541899 & 0.689385 & 0.787709 & 0.581006 & 0.536313 & 0.536313 & 0.536313 & 0.469274 & 0.570470 & 0.664804 & 0.620112 & 0.402235 & 0.648045 & 0.648045 & 0.597765 & 0.772067 & 0.777654 & 0.318436 & 0.633845 \\[1.5ex]
\midrule 
WIN & 0.000000 & 1.000000 & 2.000000 & 1.000000 & 1.000000 & 3.000000 & 3.000000 & 2.000000 & 2.000000 & 0.000000 & 0.000000 & 1.000000 & 2.000000 & \bfseries 5.000000 & 3.000000 & 2.000000 & 0.000000 & 3.000000 & 4.000000 & 0.000000 & 1.000000 & 3.000000 & 0.000000 & 1.000000 & 1.000000 & 0.000000 & 1.576923 \\[1.5ex]
AVG & 0.350121 & 0.474257 & 0.468783 & 0.433872 & 0.429252 & 0.196759 & 0.423809 & 0.429360 & 0.449084 & 0.434192 & 0.452492 & 0.408420 & 0.374179 & 0.405004 & 0.401185 & 0.381030 & 0.126823 & 0.347007 & 0.479755 & 0.286985 & 0.490577 & \bfseries 0.513628 & 0.369107 & 0.435998 & 0.432932 & 0.246868 & 0.393903 \\[1.5ex]
RKP & 11.666667 & 7.238095 & 7.857143 & 8.476190 & 8.761905 & 14.285714 & 9.285714 & 10.333333 & 8.476190 & 8.238095 & 8.571429 & 11.095238 & 11.476190 & 10.380952 & 9.809524 & 11.238095 & 15.666667 & 10.000000 & 6.857143 & 12.333333 & 7.285714 & 7.190476 & 11.238095 & 9.380952 & 9.333333 & 13.428571 & 9.996337 \\[1.5ex]
RK & 20.000000 & 3.000000 & 5.000000 & 7.000000 & 9.000000 & 23.000000 & 10.000000 & 15.000000 & 7.000000 & 6.000000 & 8.000000 & 17.000000 & 19.000000 & 16.000000 & 13.000000 & 18.000000 & 24.000000 & 14.000000 & \bfseries 1.000000 & 21.000000 & 4.000000 & 2.000000 & 18.000000 & 12.000000 & 11.000000 & 22.000000 & 12.500000 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule 
 & CMO & CMO+ & CMO+k & CMO+e & CMO+ke & CMOEns & \shortstack{PCA-\\[1.5ex]MAD++} & \shortstack{PCA-\\[1.5ex]MAD} & HBOS & IF & PCA & PCA(NM) & PCA(r) & PCA(k) & PCA(e) & PCA(ke) & PCA(Ens) & LOF & KNN & OCSVM & MCD & EllipticEnv & MLE & AE & VAE & DeepSVDD & AVG \\[1.5ex]
\midrule 
20news & 199.937000 & 184.200600 & 184.200600 & 184.200600 & 184.200600 & 184.200600 & 1.515000 & 1.456600 & 0.979400 & \bfseries 0.049600 & 0.247400 & 45.448200 & 4.708200 & 41.385200 & 42.129200 & 41.773400 & 25.580000 & 0.554400 & 1.762800 & 0.222800 & 130.954800 & 113.684000 & 0.464200 & 7.479400 & 3.162800 & 3.137800 & 61.062892 \\[1.5ex]
arrhytmia & 36.508000 & 32.706800 & 32.706800 & 32.706800 & 32.706800 & 32.706800 & 0.260400 & 0.265800 & 0.094200 & 0.191200 & \bfseries 0.043000 & 17.815800 & 3.488200 & 2.575400 & 2.552400 & 2.545600 & 2.054400 & 0.136200 & 0.208400 & 0.094800 & 4.837600 & 5.117200 & 0.497600 & 1.684600 & 2.281600 & 1.747600 & 9.559000 \\[1.5ex]
cardio & 2.592400 & 11.937000 & 11.937000 & 11.937000 & 11.937000 & 11.937000 & 0.027600 & 0.022400 & 0.010600 & 0.363400 & \bfseries 0.008400 & 1.304200 & 0.672400 & 1.163200 & 0.607200 & 0.996000 & 0.622800 & 0.334400 & 0.548000 & 0.421800 & 0.904200 & 0.880200 & 0.013600 & 3.101200 & 2.315200 & 1.759000 & 3.013585 \\[1.5ex]
annthyroid & 1.287000 & 7.613800 & 7.613800 & 7.613800 & 7.613800 & 7.613800 & 0.016000 & 0.012000 & 0.007000 & 0.051800 & \bfseries 0.006200 & 1.039800 & 0.724400 & 0.732400 & 0.673000 & 0.670000 & 0.677200 & 0.437200 & 1.205400 & 0.662600 & 2.044600 & 2.549600 & 0.127200 & 4.407200 & 2.841000 & 3.193400 & 2.362846 \\[1.5ex]
breastw & 1.393400 & 9.923000 & 9.923000 & 9.923000 & 9.923000 & 9.923000 & 0.016200 & 0.013000 & 0.005000 & 0.155600 & \bfseries 0.003200 & 0.056600 & 0.547000 & 0.502800 & 0.566200 & 0.571000 & 0.570600 & 0.029400 & 0.125600 & 0.050400 & 0.842800 & 0.778400 & 0.003600 & 2.541000 & 4.261800 & 2.564000 & 2.508177 \\[1.5ex]
letter & 1.618600 & 14.330800 & 14.330800 & 14.330800 & 14.330800 & 14.330800 & 0.048000 & 0.037600 & 0.016000 & 0.045600 & \bfseries 0.008800 & 2.167600 & 1.433200 & 1.353000 & 1.342200 & 1.349400 & 1.003800 & 0.302000 & 0.470000 & 0.292800 & 4.010400 & 5.324800 & 0.013600 & 6.080000 & 2.393600 & 2.044800 & 3.961915 \\[1.5ex]
thyroid & 1.409000 & 6.770800 & 6.770800 & 6.770800 & 6.770800 & 6.770800 & 0.030000 & 0.010200 & \bfseries 0.005200 & 0.047600 & \bfseries 0.005200 & 0.543800 & 0.677600 & 0.630400 & 0.656400 & 0.640600 & 0.503200 & 0.252400 & 0.730600 & 0.182200 & 1.385200 & 0.700200 & 0.038600 & 6.837600 & 2.472200 & 1.944400 & 2.059869 \\[1.5ex]
mammography & 2.046000 & 8.046200 & 8.046200 & 8.046200 & 8.046200 & 8.046200 & 0.021400 & 0.016000 & \bfseries 0.007000 & 0.299800 & 0.009200 & 1.765000 & 0.696400 & 0.648000 & 0.647400 & 0.671400 & 0.599200 & 0.837600 & 2.351200 & 3.200800 & 1.458200 & 1.130200 & 0.284200 & 2.592400 & 8.545400 & 2.718200 & 2.722154 \\[1.5ex]
pima & 1.403600 & 9.373000 & 9.373000 & 9.373000 & 9.373000 & 9.373000 & 0.012200 & 0.012200 & 0.004600 & 0.081400 & \bfseries 0.003200 & 0.177000 & 0.475800 & 0.652800 & 0.449800 & 0.441200 & 0.513800 & 0.026200 & 0.132600 & 0.078800 & 0.830200 & 0.794600 & \bfseries 0.003200 & 1.675800 & 3.403400 & 3.725000 & 2.375477 \\[1.5ex]
musk & 81.682600 & 23.562800 & 23.562800 & 23.562800 & 23.562800 & 23.562800 & 0.219200 & 0.234400 & \bfseries 0.087600 & 0.420800 & 0.134600 & 6.811600 & 4.510400 & 2.159400 & 4.610800 & 4.311800 & 2.109200 & 0.401800 & 2.222000 & 3.163200 & 52.567200 & 55.270800 & 1.068200 & 2.161400 & 2.673600 & 3.088400 & 13.373962 \\[1.5ex]
optdigits & 9.227600 & 18.328200 & 18.328200 & 18.328200 & 18.328200 & 18.328200 & 0.106800 & 0.082200 & \bfseries 0.043400 & 0.457600 & 0.048400 & 7.907600 & 1.319200 & 1.119800 & 2.550200 & 2.522200 & 2.544200 & 0.507000 & 3.478400 & 4.824400 & 8.889200 & 9.771600 & 0.097800 & 6.593000 & 3.580600 & 2.185200 & 6.134515 \\[1.5ex]
pendigits & 4.884800 & 10.256400 & 10.256400 & 10.256400 & 10.256400 & 10.256400 & 0.029000 & 0.026600 & 0.017200 & 0.054400 & \bfseries 0.010800 & 3.531800 & 0.888800 & 0.979600 & 0.631600 & 0.626800 & 0.963600 & 0.425400 & 2.619800 & 2.477000 & 5.026400 & 4.988400 & 0.137200 & 4.448400 & 2.729600 & 2.319000 & 3.426854 \\[1.5ex]
mnist & 80.416000 & 36.290000 & 36.290000 & 36.290000 & 36.290000 & 36.290000 & 0.539400 & 0.600200 & 0.068200 & 0.251800 & \bfseries 0.050000 & 74.250000 & 5.864400 & 5.912800 & 4.318200 & 4.665600 & 5.747400 & 0.442000 & 8.765200 & 15.727200 & 25.550000 & 28.662800 & 0.364200 & 31.341000 & 3.198400 & 2.592000 & 18.491415 \\[1.5ex]
shuttle & 6.191800 & 14.608800 & 14.608800 & 14.608800 & 14.608800 & 14.608800 & 0.053400 & 0.079000 & 0.029600 & 0.963400 & \bfseries 0.025800 & 3.233800 & 1.329200 & 1.241600 & 1.586000 & 1.587000 & 1.589200 & 16.219600 & 25.645600 & 251.488800 & 27.112200 & 4.806200 & 5.177000 & 13.138000 & 8.779800 & 20.606800 & 17.843377 \\[1.5ex]
satellite & 8.561400 & 15.176800 & 15.176800 & 15.176800 & 15.176800 & 15.176800 & 0.069800 & 0.068800 & 0.029600 & 0.320200 & \bfseries 0.015200 & 11.162600 & 0.975400 & 0.849400 & 0.842400 & 0.848400 & 0.886800 & 0.618000 & 2.828000 & 7.064400 & 10.156800 & 10.700600 & 0.135600 & 22.910800 & 2.774200 & 2.289000 & 6.153515 \\[1.5ex]
satimage-2 & 4.828400 & 14.963200 & 14.963200 & 14.963200 & 14.963200 & 14.963200 & 0.092400 & 0.047000 & 0.029200 & 0.446600 & \bfseries 0.028400 & 10.288400 & 0.914600 & 2.111800 & 1.222000 & 0.831200 & 2.141600 & 0.560800 & 2.492000 & 5.841400 & 9.702200 & 9.980600 & 0.114400 & 4.274000 & 11.528000 & 2.209600 & 5.557715 \\[1.5ex]
wine & 1.285000 & 9.146400 & 9.146400 & 9.146400 & 9.146400 & 9.146400 & 0.008400 & 0.013200 & 0.006000 & 0.115200 & 0.003000 & 0.074200 & 0.839000 & 0.811600 & 0.819200 & 0.814200 & 0.812200 & 0.125400 & 0.028400 & 0.005000 & 0.074000 & 0.072200 & \bfseries 0.002000 & 1.589800 & 2.214200 & 1.792200 & 2.201400 \\[1.5ex]
vowels & 1.743400 & 10.425600 & 10.425600 & 10.425600 & 10.425600 & 10.425600 & 0.019400 & 0.016600 & 0.006800 & 0.083200 & \bfseries 0.005000 & 0.506600 & 0.862200 & 0.840600 & 0.844200 & 0.632800 & 0.847800 & 0.083800 & 0.246600 & 0.065800 & 1.087400 & 1.013200 & 0.006800 & 5.676600 & 6.187800 & 1.908400 & 2.877423 \\[1.5ex]
glass & 1.300600 & 9.412400 & 9.412400 & 9.412400 & 9.412400 & 9.412400 & 0.008000 & 0.009000 & 0.004600 & 0.042600 & \bfseries 0.003000 & 0.069400 & 0.652800 & 0.626800 & 0.625400 & 0.484200 & 0.621400 & 0.006200 & 0.033200 & 0.003600 & 0.091600 & 0.080800 & 0.011600 & 1.956200 & 1.920600 & 1.497800 & 2.196592 \\[1.5ex]
wbc & 1.361000 & 12.587600 & 12.587600 & 12.587600 & 12.587600 & 12.587600 & 0.015000 & 0.012200 & 0.012000 & 0.118400 & 0.005000 & 0.523200 & 0.684400 & 0.649400 & 1.489800 & 1.471600 & 1.470200 & 0.148200 & 0.107800 & 0.018800 & 0.137000 & 0.109000 & \bfseries 0.003000 & 1.715200 & 2.863200 & 1.904800 & 2.990662 \\[1.5ex]
boston & 1.466800 & 10.422200 & 10.422200 & 10.422200 & 10.422200 & 10.422200 & 0.013200 & 0.017000 & 0.006200 & 0.273000 & 0.003400 & 0.061800 & 0.572400 & 0.516400 & 0.518200 & 0.872000 & 0.620000 & 0.016600 & 0.085000 & 0.036200 & 1.143000 & 1.078000 & \bfseries 0.003200 & 1.719000 & 3.928600 & 1.645200 & 2.565623 \\[1.5ex]
\midrule 
WIN & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 4.000000 & 1.000000 & 14.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 4.000000 & \bfseries 0.000000 & \bfseries 0.000000 & \bfseries 0.000000 & 0.884615 \\[1.5ex]
AVG & 21.483067 & 22.384876 & 22.384876 & 22.384876 & 22.384876 & 22.384876 & 0.148610 & 0.145333 & 0.069971 & 0.230152 & \bfseries 0.031771 & 8.987571 & 1.563619 & 3.212495 & 3.318181 & 3.301257 & 2.498981 & 1.069743 & 2.670790 & 14.091562 & 13.752619 & 12.261590 & 0.407943 & 6.377267 & 4.002648 & 3.184410 & 8.258999 \\[1.5ex]
RKP & 18.000000 & 21.095238 & 21.095238 & 21.095238 & 21.095238 & 21.095238 & 4.619048 & 4.285714 & 2.333333 & 6.285714 & 1.380952 & 14.285714 & 12.619048 & 11.904762 & 12.095238 & 12.000000 & 11.714286 & 7.333333 & 11.380952 & 9.714286 & 16.571429 & 15.904762 & 4.380952 & 17.904762 & 17.380952 & 16.000000 & 12.829670 \\[1.5ex]
RK & 21.000000 & 22.000000 & 22.000000 & 22.000000 & 22.000000 & 22.000000 & 5.000000 & 3.000000 & 2.000000 & 6.000000 & \bfseries 1.000000 & 15.000000 & 14.000000 & 11.000000 & 13.000000 & 12.000000 & 10.000000 & 7.000000 & 9.000000 & 8.000000 & 18.000000 & 16.000000 & 4.000000 & 20.000000 & 19.000000 & 17.000000 & 13.115385 \\[1.5ex]
\bottomrule 
\end{tabular}
\begin{tabular}{llllllllllllllllllllll}
\toprule
{} & 20news & arrhytmia &  cardio & annthyroid & breastw & letter & thyroid & mammography &    pima &    musk & optdigits & pendigits & mnist & shuttle & satellite & satimage-2 &  wine & vowels & glass &   wbc &  boston \\
param-alg                    &        &           &         &            &         &        &         &             &         &         &           &           &       &         &           &            &       &        &       &       &         \\
\midrule
n\_components-CMO             &    0.5 &       1.0 &     1.0 &       0.25 &     1.0 &   0.25 &     1.0 &        0.75 &     1.0 &     1.0 &       0.5 &       1.0 &   1.0 &     0.5 &      0.75 &        0.5 &   1.0 &    1.0 &   1.0 &  0.25 &     1.0 \\
n\_components-CMO+            &   0.25 &       1.0 &     1.0 &       0.75 &     1.0 &    1.0 &    0.25 &        0.75 &     1.0 &    0.25 &      0.75 &      0.25 &   1.0 &    0.75 &       1.0 &        1.0 &  0.25 &    1.0 &  0.75 &  0.25 &     1.0 \\
n\_components-CMO+k           &   0.25 &      0.25 &    0.25 &       0.75 &     1.0 &    1.0 &    0.25 &        0.75 &     1.0 &    0.25 &       0.5 &      0.25 &   1.0 &     1.0 &       1.0 &        1.0 &  0.25 &    1.0 &   0.5 &  0.25 &     1.0 \\
n\_components-CMO+e           &   0.25 &      0.25 &     1.0 &       0.75 &     1.0 &    1.0 &    0.25 &        0.75 &     1.0 &    0.25 &      0.75 &      0.25 &   1.0 &     1.0 &       0.5 &       0.25 &  0.25 &   0.75 &  0.75 &   1.0 &     0.5 \\
n\_components-CMO+ke          &   0.25 &      0.25 &     1.0 &       0.75 &     1.0 &    0.5 &    0.25 &        0.75 &     1.0 &    0.25 &      0.75 &      0.25 &  0.75 &    0.75 &       0.5 &       0.25 &  0.25 &   0.75 &   0.5 &   1.0 &     0.5 \\
n\_components-CMOEns          &    1.0 &       1.0 &     1.0 &       0.75 &     1.0 &    1.0 &    0.75 &        0.75 &    0.25 &     0.5 &      0.75 &       1.0 &   1.0 &    0.75 &       0.5 &        1.0 &  0.75 &    1.0 &   0.5 &   1.0 &    0.75 \\
n\_components-PCA             &   0.75 &      0.75 &  0.9999 &       0.25 &    0.75 &   0.25 &    0.25 &        0.75 &  0.9999 &  0.9999 &    0.9999 &      0.75 &  0.25 &    0.25 &      0.25 &     0.9999 &  0.25 &   0.75 &  0.25 &   0.5 &  0.9999 \\
n\_components-PCA(NM)         &   0.25 &      0.75 &     1.0 &        1.0 &    0.25 &    1.0 &     1.0 &         1.0 &     1.0 &    0.25 &       0.5 &       1.0 &   1.0 &    0.25 &       1.0 &        1.0 &   1.0 &    1.0 &   1.0 &   1.0 &    0.25 \\
n\_components-PCA(r)          &   0.25 &       1.0 &    0.25 &       0.75 &    0.25 &   0.75 &     1.0 &         0.5 &    0.25 &    0.75 &      0.25 &       0.5 &   1.0 &    0.25 &      0.25 &       0.25 &   1.0 &    1.0 &  0.75 &  0.25 &    0.25 \\
n\_components-PCA(k)          &    1.0 &      0.75 &     1.0 &        1.0 &    0.25 &   0.75 &     1.0 &         0.5 &     1.0 &    0.25 &      0.25 &      0.75 &   1.0 &    0.25 &      0.25 &        1.0 &   1.0 &    1.0 &  0.75 &  0.25 &    0.25 \\
n\_components-PCA(e)          &    1.0 &      0.75 &    0.25 &       0.75 &     0.5 &   0.75 &     1.0 &         0.5 &    0.25 &    0.75 &       1.0 &      0.25 &  0.75 &    0.75 &      0.25 &        0.5 &   1.0 &    1.0 &  0.75 &   1.0 &    0.25 \\
n\_components-PCA(ke)         &    1.0 &      0.75 &    0.75 &       0.75 &     0.5 &   0.75 &     1.0 &         0.5 &    0.25 &    0.75 &       1.0 &      0.25 &  0.75 &    0.75 &      0.25 &       0.25 &   1.0 &    0.5 &  0.25 &   1.0 &     1.0 \\
n\_components-PCA(Ens)        &   0.75 &       0.5 &    0.25 &       0.75 &     0.5 &    0.5 &    0.25 &        0.25 &     0.5 &    0.25 &       1.0 &      0.75 &   1.0 &    0.75 &      0.25 &        1.0 &   1.0 &    1.0 &  0.75 &   1.0 &     0.5 \\
n\_components-PCA-MAD         &    384 &       274 &       6 &          5 &       9 &     32 &       5 &           3 &       4 &     166 &        16 &         8 &    75 &       7 &        36 &         18 &    13 &     12 &     7 &     8 &      11 \\
n\_components-PCA-MAD++       &    192 &       274 &      11 &          6 &       7 &     32 &       3 &           2 &       8 &     166 &        16 &         4 &    50 &       9 &        36 &         18 &     4 &     12 &     3 &     8 &       4 \\
n\_neighbors-LOF              &      5 &        95 &     100 &        100 &     100 &     10 &     100 &         100 &     100 &       5 &        20 &        10 &   100 &     100 &       100 &        100 &   100 &     55 &    10 &    95 &      75 \\
n\_neighbors-KNN              &      5 &        45 &     100 &         15 &     100 &      5 &      45 &          45 &      80 &     100 &       100 &       100 &    65 &     100 &       100 &        100 &   100 &      5 &     5 &    90 &      55 \\
n\_estimators-IF              &     10 &        50 &      90 &         10 &      40 &     10 &      10 &          60 &      20 &     100 &       100 &        10 &    50 &      90 &        70 &        100 &    30 &     20 &    10 &    30 &      70 \\
n\_bins-HBOS                  &     10 &        10 &      10 &         90 &      10 &    100 &      90 &          10 &      40 &      20 &        20 &        90 &    10 &      90 &        70 &         90 &   100 &     40 &    10 &    70 &      10 \\
nu-OCSVM                     &    0.1 &       0.7 &     0.9 &        0.1 &     0.9 &    0.5 &     0.1 &         0.2 &     0.9 &     0.4 &       0.1 &       0.4 &   0.9 &     0.9 &       0.2 &        0.8 &   0.3 &    0.2 &   0.1 &   0.6 &     0.6 \\
support\_fraction-MCD         &    0.3 &       0.1 &     1.0 &        0.8 &     0.6 &    0.6 &     0.8 &         1.0 &     0.1 &     1.0 &       0.5 &       0.3 &   0.1 &     0.8 &       0.4 &        0.3 &   0.6 &    0.9 &   0.4 &   1.0 &     0.8 \\
support\_fraction-EllipticEnv &    1.0 &       1.0 &     1.0 &        0.2 &     0.6 &    0.6 &     1.0 &         1.0 &     0.1 &     1.0 &       1.0 &       0.3 &   0.3 &     1.0 &       0.4 &        0.3 &   0.6 &    0.9 &   0.4 &   1.0 &     0.8 \\
none-MLE                     &      - &         - &       - &          - &       - &      - &       - &           - &       - &       - &         - &         - &     - &       - &         - &          - &     - &      - &     - &     - &       - \\
batch\_size-AE                &      8 &       256 &      16 &         32 &       8 &      4 &       8 &         256 &      64 &     256 &        16 &        32 &     4 &      64 &         4 &         32 &    16 &      4 &     4 &    32 &      32 \\
batch\_size-VAE               &     64 &       256 &     256 &        256 &       4 &    128 &     256 &          16 &       8 &     256 &        64 &       256 &   256 &     128 &       256 &          8 &     4 &      4 &    32 &     8 &       4 \\
batch\_size-DeepSVDD          &     16 &        64 &     256 &         64 &       8 &     32 &     256 &         256 &       4 &      32 &       256 &       256 &   256 &      32 &       256 &        256 &     4 &     64 &    64 &    16 &     128 \\
\bottomrule
\end{tabular}
